Mismatched Models to Lower Bound the Capacity of Dual-Polarization Optical Fiber Channels

Regular perturbation is applied to the Manakov equation and motivates a generalized correlated phase-and-additive noise model for wavelength-division multiplexing over dual-polarization optical fiber channels. The model includes three hidden Gauss-Markov processes: phase noise, polarization rotation, and additive noise. Particle filtering is used to compute lower bounds on the capacity of multi-carrier communication with frequency-dependent powers and delays. A gain of 0.17 bits/s/Hz/pol in spectral efficiency or 0.8 dB in power efficiency is achieved with respect to existing models at their peak data rate. Frequency-dependent delays also increase the spectral efficiency of single-polarization channels.

==> Graphs/Cnkk2_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
each nth point=4,
filter discard warning=false,
xmin=-1000,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
%xtick distance=100,
%xtick={-100, 0, 100, 200},
ymin=0,
ymax=500000000000,
yticklabel={\empty},
ytick distance=5e10,
scaled y ticks=false,
title style={align=center, font=\normalsize},
title={$c=2;\quad \Omega^{(c)}=2\pi 100\;\textrm{GHz}$},
grid,
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.5, 0.99)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [semithick, color=mycolor1]
  table[row sep=crcr]{%
-1353	4752292.46255721\\
-1349	4929563.05119186\\
-1345	5111254.48988699\\
-1341	5297476.72440077\\
-1337	5488714.68961093\\
-1333	5685088.51823847\\
-1329	5886315.28656701\\
-1325	6092398.38404798\\
-1321	6303980.02685416\\
-1317	6521359.85326382\\
-1313	6744235.39028866\\
-1309	6972318.3758149\\
-1305	7206360.66438265\\
-1301	7446717.4552902\\
-1297	7693463.67113774\\
-1293	7945854.93970981\\
-1289	8205027.48670085\\
-1285	8470997.30740868\\
-1281	8743427.58862498\\
-1277	9023386.97827985\\
-1273	9311568.8937179\\
-1269	9607500.10820342\\
-1265	9910173.28993766\\
-1261	10218527.1384865\\
-1257	10531999.1657043\\
-1253	10850968.3704844\\
-1249	11175460.5565996\\
-1245	11504986.3288718\\
-1241	11839936.995828\\
-1237	12181312.0007157\\
-1233	12529002.726738\\
-1229	12882667.7418657\\
-1225	13242904.9766759\\
-1221	13610504.5470344\\
-1217	13985744.1637794\\
-1213	14368739.3454975\\
-1209	14759511.9226553\\
-1205	15158744.7361288\\
-1201	15567480.1434374\\
-1197	15985920.8073816\\
-1193	16413738.3748899\\
-1189	16851992.9822639\\
-1185	17301798.6678864\\
-1181	17762957.8290867\\
-1177	18236340.164607\\
-1173	18722660.8191617\\
-1169	19223136.804248\\
-1165	19737604.8555572\\
-1161	20267661.8290463\\
-1157	20813688.9139374\\
-1153	21377395.1322112\\
-1149	21960032.6124336\\
-1145	22561016.8597125\\
-1141	23183316.9970056\\
-1137	23828187.8163258\\
-1133	24497581.4697731\\
-1129	25191359.6477557\\
-1125	25913018.4015532\\
-1121	26665600.1852598\\
-1117	27450188.2075349\\
-1113	28269151.2084221\\
-1109	29124318.6000138\\
-1105	30021078.9847234\\
-1101	30963370.0208073\\
-1097	31957377.7113481\\
-1093	33008237.0951454\\
-1089	34122376.5258978\\
-1085	35306353.7725314\\
-1081	36567201.8988235\\
-1077	37916541.5720816\\
-1073	39366953.7059058\\
-1069	40935651.5291932\\
-1065	42640810.3057459\\
-1061	44508415.7398891\\
-1057	46572441.8446226\\
-1053	48876442.5039831\\
-1049	51481218.8512081\\
-1045	54468974.4897619\\
-1041	57961943.5026614\\
-1037	62139029.3937495\\
-1033	67273596.3767064\\
-1029	73789146.6522757\\
-1025	82359238.183413\\
-1021	94057823.5952296\\
-1017	110568346.236445\\
-1013	134446725.923807\\
-1009	169311400.391409\\
-1005	219729830.502729\\
-1001	290413093.015624\\
-997	384548091.863727\\
-993	501918033.176978\\
-989	638763221.696944\\
-985	791132836.87824\\
-981	959484186.468107\\
-977	1147963732.22721\\
-973	1357491177.19738\\
-969	1584640583.16752\\
-965	1829795919.33385\\
-961	2095805375.53285\\
-957	2380562133.39081\\
-953	2684470198.52232\\
-949	3009123671.36469\\
-945	3352681359.36796\\
-941	3717016111.27921\\
-937	4100895073.38052\\
-933	4505608704.62924\\
-929	4930482337.85583\\
-925	5376553682.48096\\
-921	5843144765.92757\\
-917	6331074220.75749\\
-913	6840041831.50366\\
-909	7370371088.95214\\
-905	7922546186.02729\\
-901	8496484970.9491\\
-897	9092420590.98931\\
-893	9710618049.15895\\
-889	10351148613.8032\\
-885	11014191984.274\\
-881	11700063587.6194\\
-877	12409046433.9388\\
-873	13141311511.2612\\
-869	13896980432.2072\\
-865	14676217873.7555\\
-861	15479271492.2553\\
-857	16306446722.1304\\
-853	17158014183.8508\\
-849	18034174041.5385\\
-845	18935078320.9641\\
-841	19860912016.2195\\
-837	20811938630.8122\\
-833	21788475330.3103\\
-829	22790827668.304\\
-825	23819222580.1735\\
-821	24873839430.3528\\
-817	25954865115.5637\\
-813	27062569955.7154\\
-809	28197297816.6539\\
-805	29359393884.1287\\
-801	30549120716.3472\\
-797	31766652969.4995\\
-793	33012209182.7393\\
-789	34286087745.1306\\
-785	35588653508.0375\\
-781	36920267794.2148\\
-777	38281233876.1842\\
-773	39671773672.6686\\
-769	41092107927.2576\\
-765	42542554994.9234\\
-761	44023478152.0858\\
-757	45535329280.2923\\
-753	47078425717.1749\\
-749	48652910007.5047\\
-745	50259106342.8091\\
-741	51897363153.4566\\
-737	53568118372.3266\\
-733	55271813433.5304\\
-729	57008831832.8918\\
-725	58779472674.0325\\
-721	60583997634.6082\\
-717	62422747641.4247\\
-713	64296185335.7589\\
-709	66204814821.5006\\
-705	68149070440.2564\\
-701	70129281746.0425\\
-697	72145744400.3361\\
-693	74198830415.3447\\
-689	76289033604.4937\\
-685	78416904269.3015\\
-681	80582632209.8215\\
-677	82759264010.5948\\
-673	84922491523.563\\
-669	87072578988.1398\\
-665	89209633165.3575\\
-661	91333173396.3843\\
-657	93442851891.2221\\
-653	95538878804.9901\\
-649	97621264924.2532\\
-645	99689352046.2821\\
-641	101742649898.98\\
-637	103781480776.364\\
-633	105806165661.476\\
-629	107816151717.52\\
-625	109810637302.944\\
-621	111789615489.251\\
-617	113753472559.469\\
-613	115701847833.109\\
-609	117634097286.914\\
-605	119550259290.827\\
-601	121450466775.423\\
-597	123334310210.497\\
-593	125200881534.478\\
-589	127050308477.138\\
-585	128883017343.684\\
-581	130698835050.559\\
-577	132496611324.629\\
-573	134275993454.256\\
-569	136037414688.221\\
-565	137780776435.888\\
-561	139505386674.312\\
-557	141210809772.358\\
-553	142897227890.607\\
-549	144564478472.603\\
-545	146211629615.3\\
-541	147838191692.126\\
-537	149444668520.441\\
-533	151031187977.9\\
-529	152596666237.671\\
-525	154140123017.475\\
-521	155661795707.925\\
-517	157162055589.539\\
-513	158640190924.889\\
-509	160095272879.326\\
-505	161527319539.461\\
-501	162936464595.07\\
-497	164321797114.426\\
-493	165682295679.544\\
-489	167018193363.942\\
-485	168330011394.814\\
-481	169616821320.126\\
-477	170877007646.336\\
-473	172110359989.707\\
-469	173317699830.559\\
-465	174498538622.837\\
-461	175651169251.735\\
-457	176775370989.615\\
-453	177871834784.221\\
-449	178939049845.366\\
-445	179976006449.095\\
-441	180982828557.414\\
-437	181958656656.78\\
-433	182905291642.277\\
-429	183818442286.287\\
-425	184699112475.635\\
-421	185545509860.425\\
-417	186360745573.697\\
-413	187139369308.82\\
-409	187885306528.746\\
-405	188592048499.378\\
-401	189265201627.993\\
-397	189901688670.477\\
-393	190494508731.919\\
-389	191052740434.706\\
-385	191575083550.894\\
-381	192051126183.68\\
-377	192480297594.238\\
-373	192874892390.745\\
-369	193234444186.501\\
-365	193546023653.859\\
-361	193796421573.074\\
-357	193983548012.834\\
-353	194118095630.691\\
-349	194210426871.792\\
-345	194273017931.844\\
-341	194314585638.13\\
-337	194345068651.618\\
-333	194368142764.103\\
-329	194383946377.465\\
-325	194395018331.378\\
-321	194403297552.06\\
-317	194412527081.917\\
-313	194419125556.701\\
-309	194424172716.101\\
-305	194428240749.972\\
-301	194432658577.514\\
-297	194436282692.288\\
-293	194437170587.395\\
-289	194439943957.859\\
-285	194443262318.357\\
-281	194446921924.518\\
-277	194446630806.687\\
-273	194446202592.186\\
-269	194448278881.118\\
-265	194450486812.411\\
-261	194451903533.811\\
-257	194450697197.914\\
-253	194452507519.837\\
-249	194452953997.658\\
-245	194452281585.95\\
-241	194450894410.53\\
-237	194452177695.741\\
-233	194455487300.019\\
-229	194453451531.391\\
-225	194450820074.31\\
-221	194448738801.731\\
-217	194451787965.928\\
-213	194451899392.604\\
-209	194449363105.618\\
-205	194448384167.416\\
-201	194447793004.799\\
-197	194447497862.861\\
-193	194442004764.296\\
-189	194442478002.217\\
-185	194444381099.328\\
-181	194444476862.861\\
-177	194437929320.826\\
-173	194431550361.757\\
-169	194434417503.719\\
-165	194434518117.984\\
-161	194432676897.334\\
-157	194425073196.167\\
-153	194425042714.074\\
-149	194422988367.642\\
-145	194415615975.975\\
-141	194411298536.857\\
-137	194411247816.402\\
-133	194416388083.499\\
-129	194403117947.151\\
-125	194391201691.934\\
-121	194386128734.984\\
-117	194392227427.058\\
-113	194389478266.105\\
-109	194372363831.164\\
-105	194367922446.191\\
-101	194360738046.693\\
-97	194355479668.335\\
-93	194332701349.485\\
-89	194332282019.262\\
-85	194339706779.681\\
-81	194323290064.805\\
-77	194288293746.532\\
-73	194253579048.438\\
-69	194276245317.937\\
-65	194268988002.415\\
-61	194239482212.669\\
-57	194185464692.055\\
-53	194170936373.477\\
-49	194159019039.814\\
-45	194068549169.669\\
-41	194039217365.272\\
-37	194026950708.865\\
-33	194060675615.625\\
-29	193796869216.272\\
-25	193488988683.489\\
-21	193443597327.646\\
-17	193572197165.205\\
-13	193490241564.283\\
-9	191180487940.969\\
-8	190434096869.987\\
-7	189758269496.603\\
-6	189146742237.046\\
-5	188451702288.935\\
-4	187217783137.413\\
-3	183957904498.117\\
-2	169678453297.001\\
-1	99084707882.1894\\
0	23095964997.4211\\
1	10769376856.3323\\
2	7005454223.13235\\
3	5199996402.7946\\
7	2560735333.19543\\
};
\addlegendentry{$|C_{0, k, k}^{(c)}|$}
\addplot [semithick, color=mycolor2, densely dashed]
  table[row sep=crcr]{%
-1353	2463795.64054812\\
-1349	2499380.88976129\\
-1345	2533559.21772454\\
-1341	2566404.32983348\\
-1337	2597960.90493711\\
-1333	2628248.49476507\\
-1329	2657264.04907025\\
-1325	2685062.86556781\\
-1321	2711846.61269327\\
-1317	2737664.42387385\\
-1313	2762579.81424631\\
-1309	2786753.20766355\\
-1305	2810291.466864\\
-1301	2833507.19297762\\
-1297	2856478.85945367\\
-1293	2879514.53451366\\
-1289	2902698.49676002\\
-1285	2926415.32807682\\
-1281	2951090.02416654\\
-1277	2976832.30564425\\
-1273	3003988.47650007\\
-1269	3033069.85184077\\
-1265	3064429.54384321\\
-1261	3098297.68551432\\
-1257	3134864.82607106\\
-1253	3174222.9757908\\
-1249	3216384.60051945\\
-1245	3261425.27537865\\
-1241	3309488.16250018\\
-1237	3360689.22055789\\
-1233	3415134.99367015\\
-1229	3472798.1105089\\
-1225	3533736.51655061\\
-1221	3598246.35703533\\
-1217	3666516.15675549\\
-1213	3738508.68404339\\
-1209	3814268.05870932\\
-1205	3894100.36004991\\
-1201	3978290.30318653\\
-1197	4066879.6152311\\
-1193	4160068.75082223\\
-1189	4258056.97446088\\
-1185	4361139.19126194\\
-1181	4469661.83036127\\
-1177	4583691.69829676\\
-1173	4703835.76749467\\
-1169	4830239.37385799\\
-1165	4963489.45031211\\
-1161	5103676.10518818\\
-1157	5251670.60439428\\
-1153	5407990.247286\\
-1149	5573003.54522885\\
-1145	5747555.1608401\\
-1141	5932041.473032\\
-1137	6127962.55454327\\
-1133	6335900.31382818\\
-1129	6556898.52341043\\
-1125	6792018.39335512\\
-1121	7043003.81871403\\
-1117	7311520.20468273\\
-1113	7598744.9713882\\
-1109	7906904.28669691\\
-1105	8238196.69037662\\
-1101	8596012.63069524\\
-1097	8983594.3453525\\
-1093	9405189.40501391\\
-1089	9865585.16186909\\
-1085	10369473.731811\\
-1081	10923351.2219836\\
-1077	11534931.9805341\\
-1073	12214827.5346906\\
-1069	12975444.6574752\\
-1065	13832362.452991\\
-1061	14806152.5258643\\
-1057	15924554.4276849\\
-1053	17224802.7734436\\
-1049	18758011.44115\\
-1045	20597259.9194545\\
-1041	22850654.2469615\\
-1037	25682682.7606774\\
-1033	29349227.8557843\\
-1029	34258438.3065975\\
-1025	41072906.1774961\\
-1021	50866537.5653054\\
-1017	65341627.8434282\\
-1013	87084463.3988362\\
-1009	119741181.355993\\
-1005	167872413.067067\\
-1001	236125629.399769\\
-997	327556980.782385\\
-993	441763802.381464\\
-989	574766200.025251\\
-985	722360102.838831\\
-981	884691425.205366\\
-977	1065525572.06165\\
-973	1265413238.48937\\
-969	1480608175.07111\\
-965	1711098540.61467\\
-961	1959245918.50098\\
-957	2222520091.28561\\
-953	2500827174.09263\\
-949	2795189842.90733\\
-945	3103283182.37229\\
-941	3426361040.90724\\
-937	3762642428.53517\\
-933	4112738412.48976\\
-929	4475332169.14451\\
-925	4850731586.7093\\
-921	5237603674.0988\\
-917	5636035021.25415\\
-913	6045019967.83071\\
-909	6464090914.3461\\
-905	6892884464.88937\\
-901	7330508486.99458\\
-897	7776387939.56922\\
-893	8229982921.43415\\
-889	8690553736.83349\\
-885	9157391151.22805\\
-881	9629868556.88916\\
-877	10107330164.3105\\
-873	10589074401.6883\\
-869	11074395100.2347\\
-865	11562601514.149\\
-861	12053006317.1297\\
-857	12544900718.0546\\
-853	13037578101.7443\\
-849	13530351065.5151\\
-845	14022568273.7908\\
-841	14513586632.2436\\
-837	15002745175.8256\\
-833	15489364198.9832\\
-829	15972773386.0166\\
-825	16452369312.776\\
-821	16927604211.2678\\
-817	17397957187.3638\\
-813	17862873014.2231\\
-809	18321772111.7435\\
-805	18774110110.449\\
-801	19219432647.0906\\
-797	19657383749.7342\\
-793	20087633353.6532\\
-789	20509838568.969\\
-785	20923612463.0184\\
-781	21328624074.9104\\
-777	21724652985.357\\
-773	22111600827.6257\\
-769	22489442476.3569\\
-765	22858121385.022\\
-761	23217567775.4644\\
-757	23567722651.4034\\
-753	23908705942.4989\\
-749	24240793871.8469\\
-745	24564303131.8835\\
-741	24879569754.2441\\
-737	25186905827.9001\\
-733	25486677736.8905\\
-729	25779405395.9991\\
-725	26065768241.8487\\
-721	26346524792.0963\\
-717	26622438796.3584\\
-713	26894274815.571\\
-709	27162863394.3012\\
-705	27429167900.648\\
-701	27694283212.2868\\
-697	27959371192.5474\\
-693	28225602861.6017\\
-689	28494161986.6906\\
-685	28766292554.6303\\
-681	29043287395.0451\\
-677	29322331374.31\\
-673	29598348503.7288\\
-669	29869043769.6665\\
-665	30132269061.6989\\
-661	30385776821.2422\\
-657	30627451102.501\\
-653	30855622605.6568\\
-649	31068721596.9857\\
-645	31264861156.1264\\
-641	31442288173.8041\\
-637	31599954100.3871\\
-633	31737010761.2556\\
-629	31852056132.7655\\
-625	31943597698.6465\\
-621	32010901842.0623\\
-617	32053612172.0913\\
-613	32070935154.7875\\
-609	32061871964.7301\\
-605	32026076990.7639\\
-601	31963644274.1548\\
-597	31873936237.0221\\
-593	31756205344.6869\\
-589	31610496690.835\\
-585	31437614460.6381\\
-581	31237469067.6231\\
-577	31009459861.7573\\
-573	30753584867.8852\\
-569	30470767400.9013\\
-565	30161651206.2169\\
-561	29826101236.428\\
-557	29464494289.521\\
-553	29077925533.3263\\
-549	28667018216.5973\\
-545	28231828497.5968\\
-541	27773051169.3211\\
-537	27292229395.3243\\
-533	26790516499.0009\\
-529	26268215452.9941\\
-525	25725871809.6619\\
-521	25164908617.4542\\
-517	24586811518.6575\\
-513	23992514592.204\\
-509	23382964078.5514\\
-505	22759549091.6231\\
-501	22123625293.7504\\
-497	21476252897.8653\\
-493	20818684383.7179\\
-489	20152549613.4776\\
-485	19479384156.1417\\
-481	18800486590.4619\\
-477	18117266894.7683\\
-473	17431200902.2671\\
-469	16743602061.8689\\
-465	16056092395.4282\\
-461	15370735481.6219\\
-457	14688805863.5067\\
-453	14011179365.2821\\
-449	13340266941.348\\
-445	12677623938.3639\\
-441	12024407775.5388\\
-437	11383153025.9585\\
-433	10752998947.5713\\
-429	10138584381.521\\
-425	9539715203.21819\\
-421	8959548170.30734\\
-417	8396016799.03603\\
-413	7855158019.55496\\
-409	7333681933.11182\\
-405	6838726757.79956\\
-401	6365314588.28785\\
-397	5916813709.54157\\
-393	5500348592.2403\\
-389	5107371698.71792\\
-385	4738867772.75471\\
-381	4404544223.39098\\
-377	4104331468.11533\\
-373	3826647942.38677\\
-369	3571030163.83043\\
-365	3348413744.01523\\
-361	3169952950.05398\\
-357	3037190930.82596\\
-353	2942405150.07414\\
-349	2877765141.04475\\
-345	2835026422.05322\\
-341	2807299984.80859\\
-337	2787384077.5832\\
-333	2772586074.88916\\
-329	2763100632.1177\\
-325	2757473923.3859\\
-321	2753286910.25209\\
-317	2748328626.01257\\
-313	2744794255.43133\\
-309	2742698074.50313\\
-305	2741033737.17607\\
-301	2738868518.20684\\
-297	2737498605.93774\\
-293	2737841261.26242\\
-289	2736903140.00282\\
-285	2734652520.27994\\
-281	2732624422.63698\\
-277	2733560918.72801\\
-273	2734712132.32346\\
-269	2733600446.69465\\
-265	2731823147.07863\\
-261	2731237797.33976\\
-257	2732081192.38794\\
-253	2731091582.95398\\
-249	2730532140.11342\\
-245	2731344537.42205\\
-241	2732395059.06033\\
-237	2730759870.67016\\
-233	2727881710.39713\\
-229	2728846751.90863\\
-225	2731340180.87342\\
-221	2732135595.17215\\
-217	2729176647.02823\\
-213	2728047957.70878\\
-209	2729311338.47968\\
-205	2729556199.16344\\
-201	2728643904.61092\\
-197	2728601018.2821\\
-193	2731418488.16192\\
-189	2730174304.27013\\
-185	2726430161.80247\\
-181	2725058209.02304\\
-177	2729422968.67994\\
-173	2732813161.01557\\
-169	2729103559.10901\\
-165	2725782619.95086\\
-161	2726067276.53856\\
-157	2729351223.25985\\
-153	2727595285.30649\\
-149	2726677016.41041\\
-145	2729928354.86987\\
-141	2731089704.19829\\
-137	2726113249.41627\\
-133	2719531169.10561\\
-129	2725983893.2467\\
-125	2733843939.51326\\
-121	2732787173.02177\\
-117	2722419030.26646\\
-113	2719975092.82274\\
-109	2727567984.84697\\
-105	2727661031.74339\\
-101	2725012798.98594\\
-97	2725351984.92522\\
-93	2734606454.8277\\
-89	2726428867.19696\\
-85	2709985786.77427\\
-81	2712837386.44593\\
-77	2736070949.66283\\
-73	2748283440.84922\\
-69	2718096070.36748\\
-65	2701455942.62241\\
-61	2712550092.93099\\
-57	2736079101.15559\\
-53	2722856459.51435\\
-49	2712154254.11938\\
-45	2746025949.79061\\
-41	2739767606.67943\\
-37	2675028055.09905\\
-33	2603789990.68195\\
-29	2755110906.23342\\
-25	2918550747.44134\\
-21	2804270802.55746\\
-17	2354481562.00945\\
-13	2242075525.67897\\
-9	3456002790.22967\\
-5	3400566080.6939\\
-1	954828412.802748\\
3	609012040.818763\\
7	262891375.875622\\
};
\addlegendentry{$|C_{1, k, k+1}^{(c)}|$}
\addplot [semithick, color=mycolor3, dash pattern=on 5pt off 1pt on 1pt off 1pt]
  table[row sep=crcr]{%
-1353	2828505.863112\\
-1349	2904041.74550499\\
-1345	2981417.31544011\\
-1341	3060818.57897358\\
-1337	3142707.7189288\\
-1333	3227396.5136164\\
-1329	3314697.20366689\\
-1325	3404663.53334776\\
-1321	3497953.63932482\\
-1317	3595018.2321712\\
-1313	3695694.01175475\\
-1309	3799771.64973644\\
-1305	3907939.87634074\\
-1301	4020651.5543459\\
-1297	4138188.57820166\\
-1293	4259851.34453302\\
-1289	4386537.87819578\\
-1285	4518634.68942143\\
-1281	4655713.86594325\\
-1277	4798599.46797699\\
-1273	4948152.46087521\\
-1269	5104104.09395089\\
-1265	5265508.43763707\\
-1261	5431299.49176666\\
-1257	5600730.29201785\\
-1253	5773968.2629341\\
-1249	5951033.53712882\\
-1245	6131351.27294768\\
-1241	6315024.83556516\\
-1237	6502928.68833742\\
-1233	6695003.73600817\\
-1229	6890737.23677312\\
-1225	7090463.07037451\\
-1221	7294868.08080559\\
-1217	7504155.6626542\\
-1213	7718339.46478248\\
-1209	7937272.1888146\\
-1205	8161368.12821888\\
-1201	8391572.31246226\\
-1197	8628024.77357047\\
-1193	8870212.40705562\\
-1189	9118929.30091876\\
-1185	9375086.35766251\\
-1181	9638541.57141144\\
-1177	9909710.18560691\\
-1173	10189231.4491951\\
-1169	10478034.9045292\\
-1165	10775963.7071573\\
-1161	11084026.6181053\\
-1157	11402737.2932896\\
-1153	11733117.2728718\\
-1149	12076579.1535619\\
-1145	12432184.5087326\\
-1141	12802263.0748433\\
-1137	13188013.1064967\\
-1133	13590984.9639996\\
-1129	14010988.0459042\\
-1125	14450422.2138023\\
-1121	14912370.3413803\\
-1117	15397475.7190759\\
-1113	15907672.0353863\\
-1109	16444199.612601\\
-1105	17011504.3221684\\
-1101	17613177.1365889\\
-1097	18254286.38034\\
-1093	18939646.3711265\\
-1089	19674553.2662345\\
-1085	20464878.2513345\\
-1081	21316447.7691667\\
-1077	22239301.6475142\\
-1073	23244688.53983\\
-1069	24347854.64494\\
-1065	25565391.8601177\\
-1061	26920109.6782803\\
-1057	28443135.3858214\\
-1053	30173946.6697803\\
-1049	32168180.8070869\\
-1045	34501162.4040202\\
-1041	37284913.1411562\\
-1037	40684578.6238813\\
-1033	44952358.0105869\\
-1029	50480786.93576\\
-1025	57894666.6506386\\
-1021	68195454.3483686\\
-1017	82960965.7459576\\
-1013	104603713.559824\\
-1009	136574779.890181\\
-1005	183298053.971904\\
-1001	249459187.863068\\
-997	338423530.525929\\
-993	450298126.726448\\
-989	581447134.368102\\
-985	727418764.114004\\
-981	887710540.817075\\
-977	1066018043.25182\\
-973	1263638822.35129\\
-969	1476937116.55274\\
-965	1705127143.76354\\
-961	1950884027.35961\\
-957	2212102682.09714\\
-953	2487963592.23087\\
-949	2780013370.77886\\
-945	3085759238.81274\\
-941	3406280742.60944\\
-937	3740062742.02693\\
-933	4087346523.06924\\
-929	4447130174.71751\\
-925	4819455521.1\\
-921	5203090018.42491\\
-917	5598063682.55603\\
-913	6003160624.65812\\
-909	6418089587.55918\\
-905	6842309616.19012\\
-901	7274902190.81158\\
-897	7715328673.32148\\
-893	8162883148.94971\\
-889	8616679619.68038\\
-885	9075990014.42796\\
-881	9540176842.7159\\
-877	10008521840.0503\\
-873	10480201312.2676\\
-869	10954352880.4144\\
-865	11430141984.5523\\
-861	11906785691.3103\\
-857	12383530756.5985\\
-853	12859597910.7435\\
-849	13334155091.166\\
-845	13806337586.6208\\
-841	14275298492.9027\\
-837	14740240449.0059\\
-833	15200402559.3563\\
-829	15655021673.1449\\
-825	16103303739.3597\\
-821	16544437879.4345\\
-817	16977633484.2915\\
-813	17402149729.7822\\
-809	17817293485.9487\\
-805	18222396163.3115\\
-801	18616781851.1418\\
-797	18999759339.9663\\
-793	19370667369.2098\\
-789	19728925775.2488\\
-785	20074007341.6449\\
-781	20405408696.7621\\
-777	20722654519.5418\\
-773	21025281236.9962\\
-769	21312873207.2806\\
-765	21585090557.2527\\
-761	21841666072.6563\\
-757	22082398370.4407\\
-753	22307107597.0205\\
-749	22515683968.8316\\
-745	22708060008.4473\\
-741	22884281990.7904\\
-737	23044477848.0109\\
-733	23188851074.8047\\
-729	23317697140.098\\
-725	23431375031.6456\\
-721	23530331457.9928\\
-717	23615137721.7148\\
-713	23686483419.1058\\
-709	23745161378.9519\\
-705	23792068034.2036\\
-701	23828212262.5391\\
-697	23854725897.0244\\
-693	23872872564.3028\\
-689	23884050837.4223\\
-685	23889790666.3665\\
-681	23891756860.8626\\
-677	23892588034.131\\
-673	23893113332.8831\\
-669	23891562957.0223\\
-665	23886194980.4158\\
-661	23875391062.2642\\
-657	23857612646.8596\\
-653	23831346934.352\\
-649	23795161607.6771\\
-645	23747797548.8385\\
-641	23688130630.4957\\
-637	23615050690.8148\\
-633	23527491263.0618\\
-629	23424603435.1901\\
-625	23305732528.7235\\
-621	23170176993.4476\\
-617	23017274812.8322\\
-613	22846648579.9967\\
-609	22658011729.928\\
-605	22451156743.5104\\
-601	22225836103.9004\\
-597	21982018304.2275\\
-593	21720051355.2881\\
-589	21440087625.4134\\
-585	21142276964.5379\\
-581	20826949256.8083\\
-577	20494925915.465\\
-573	20147076945.5548\\
-569	19783850891.5512\\
-565	19406106017.639\\
-561	19015111383.5502\\
-557	18612136324.966\\
-553	18198316733.5791\\
-549	17775022523.966\\
-545	17344221600.2481\\
-541	16907950649.6983\\
-537	16467768318.7973\\
-533	16025443620.5376\\
-529	15583773361.2253\\
-525	15145915823.862\\
-521	14714350950.9312\\
-517	14291420971.3075\\
-513	13880477591.172\\
-509	13485439074.9387\\
-505	13109597058.4338\\
-501	12756028563.1065\\
-497	12428777005.0504\\
-493	12132200364.6897\\
-489	11869366006.9061\\
-485	11642496210.731\\
-481	11454658729.8826\\
-477	11309243366.2547\\
-473	11207782426.8556\\
-469	11149948831.1898\\
-465	11135530764.5648\\
-461	11164386021.6906\\
-457	11234604090.7536\\
-453	11342995685.6804\\
-449	11486654553.1305\\
-445	11662256964.3841\\
-441	11865819106.7436\\
-437	12092489432.5049\\
-433	12337531843.4458\\
-429	12597840043.3721\\
-425	12869380614.8778\\
-421	13147833788.8497\\
-417	13429104311.5314\\
-413	13709888101.0985\\
-409	13987569493.2633\\
-405	14258560849.1935\\
-401	14520558317.552\\
-397	14771555630.2056\\
-393	15008225117.5772\\
-389	15230040512.2397\\
-385	15435425081.6455\\
-381	15621680597.205\\
-377	15787579240.0104\\
-373	15935242705.1567\\
-369	16064479890.0651\\
-365	16172588623.2894\\
-361	16257518545.4563\\
-357	16319527460.0317\\
-353	16363212322.1056\\
-349	16392548236.5891\\
-345	16412406839.4949\\
-341	16425557527.3363\\
-337	16434849418.2247\\
-333	16441903594.1329\\
-329	16446847675.7981\\
-325	16450874000.2686\\
-321	16453694323.5096\\
-317	16456697950.8576\\
-313	16458836780.1543\\
-309	16460635856.437\\
-305	16462205539.4537\\
-301	16463616474.1155\\
-297	16465240110.5102\\
-293	16465866395.6277\\
-289	16467019906.6089\\
-285	16467811658.3227\\
-281	16469007781.7662\\
-277	16469527993.6996\\
-273	16469843060.6679\\
-269	16470758457.0199\\
-265	16471211179.2998\\
-261	16472021331.6733\\
-257	16471818651.2577\\
-253	16472618522.3116\\
-249	16473034919.1162\\
-245	16473309433.0418\\
-241	16473421214.0137\\
-237	16473416721.2676\\
-233	16474479192.997\\
-229	16474174592.0139\\
-225	16474433932.9162\\
-221	16474074886.4653\\
-217	16474815121.99\\
-213	16475051621.1185\\
-209	16474521690.8213\\
-205	16474878337.8668\\
-201	16474664182.7344\\
-197	16475524181.7519\\
-193	16474390875.1995\\
-189	16474617481.1087\\
-185	16474805650.9392\\
-181	16475045464.8459\\
-177	16474825125.7558\\
-173	16473479058.9719\\
-169	16474627425.3462\\
-165	16474049115.5645\\
-161	16474410887.8202\\
-157	16472905465.0788\\
-153	16473271242.6209\\
-149	16473796667.3692\\
-145	16472394983.9059\\
-141	16472296313.9254\\
-137	16470921483.8382\\
-133	16473070373.6453\\
-129	16471002844.9535\\
-125	16470090387.8771\\
-121	16469183823.8311\\
-117	16469515306.4773\\
-113	16470288203.0309\\
-109	16466242039.1169\\
-105	16467517117.4819\\
-101	16465685098.7748\\
-97	16467196306.8149\\
-93	16462704768.1611\\
-89	16461198210.5251\\
-85	16463571160.74\\
-81	16460898642.0522\\
-77	16460387445.0798\\
-73	16451370305.173\\
-69	16457054678.7576\\
-65	16453725723.1005\\
-61	16451230035.0524\\
-57	16444612311.9711\\
-53	16440556649.9035\\
-49	16449456388.1931\\
-45	16428808861.6414\\
-41	16428544632.0176\\
-37	16411328626.2474\\
-33	16433915445.9972\\
-29	16417628572.8027\\
-25	16368988783.6398\\
-21	16359466410.452\\
-17	16300392222.8743\\
-13	16455973576.6611\\
-9	16243788357.1931\\
-5	15979743454.9541\\
-1	20182071237.7179\\
3	3058471930.0948\\
7	1397562072.01947\\
};
\addlegendentry{$|C_{1, k, k}^{(c)}|$}
\addplot [semithick, color=mycolor4, densely dotted]
  table[row sep=crcr]{%
-1353	2508765.77902995\\
-1349	2602078.57505628\\
-1345	2696228.48884456\\
-1341	2791165.34693996\\
-1337	2887159.78688637\\
-1333	2984461.05439144\\
-1329	3082747.53818757\\
-1325	3181915.23309776\\
-1321	3282536.17000961\\
-1317	3385100.22703266\\
-1313	3489479.38500845\\
-1309	3595488.08799915\\
-1305	3703691.82919463\\
-1301	3814738.22836448\\
-1297	3929050.38961624\\
-1293	4046143.18513582\\
-1289	4166706.14323408\\
-1285	4291565.50963661\\
-1281	4420372.18200872\\
-1277	4553832.65409671\\
-1273	4693122.68743676\\
-1269	4838301.92239323\\
-1265	4988505.32619814\\
-1261	5142701.91109327\\
-1257	5300091.80946418\\
-1253	5460752.32418816\\
-1249	5624770.55935497\\
-1245	5791643.80511224\\
-1241	5961349.90243502\\
-1237	6134745.18441279\\
-1233	6311980.81125419\\
-1229	6492531.23732752\\
-1225	6676555.57117754\\
-1221	6864796.1351809\\
-1217	7057536.2707199\\
-1213	7254771.25285376\\
-1209	7456325.2154375\\
-1205	7662516.10094144\\
-1201	7874208.08107243\\
-1197	8091619.24640381\\
-1193	8314266.54040838\\
-1189	8542666.86471819\\
-1185	8777644.99662583\\
-1181	9019237.42637281\\
-1177	9267529.64003297\\
-1173	9523150.26521906\\
-1169	9786857.08064535\\
-1165	10058570.4370222\\
-1161	10338825.0642964\\
-1157	10628336.7902569\\
-1153	10927688.914071\\
-1149	11238271.2332522\\
-1145	11559146.3138624\\
-1141	11892005.678384\\
-1137	12238096.1225966\\
-1133	12598704.1999417\\
-1129	12973684.4214499\\
-1125	13364523.3680359\\
-1121	13774313.8744573\\
-1117	14203581.0202115\\
-1113	14653730.8126239\\
-1109	15125669.9837438\\
-1105	15622973.7023831\\
-1101	16149003.2544257\\
-1097	16707945.1138919\\
-1093	17304361.9053722\\
-1089	17942533.6588415\\
-1085	18627584.4430584\\
-1081	19364321.5571963\\
-1077	20161055.3398559\\
-1073	21027736.4762402\\
-1069	21977559.9563396\\
-1065	23025312.6001498\\
-1061	24190596.8392092\\
-1057	25501237.8009848\\
-1053	26992446.7685928\\
-1049	28713935.2111967\\
-1045	30733721.296812\\
-1041	33152674.883675\\
-1037	36120975.8463379\\
-1033	39868020.1902449\\
-1029	44752226.5604688\\
-1025	51344349.4343903\\
-1021	60561892.1274268\\
-1017	73855199.0908413\\
-1013	93451157.9313871\\
-1009	122559370.435\\
-1005	165337836.159168\\
-1001	226260394.825668\\
-997	308615362.388699\\
-993	412528964.764398\\
-989	534178479.830914\\
-985	668291370.739839\\
-981	812979286.528574\\
-977	970886610.511604\\
-973	1143104047.73346\\
-969	1325390101.67673\\
-965	1515253419.65185\\
-961	1714430341.85847\\
-957	1920369580.22356\\
-953	2130497997.79636\\
-949	2345574007.40084\\
-945	2562148450.65333\\
-941	2779839347.83293\\
-937	2996558733.11703\\
-933	3211025218.16141\\
-929	3421696389.07435\\
-925	3627307324.48019\\
-921	3826090711.45207\\
-917	4017173137.21843\\
-913	4198703264.08322\\
-909	4369993531.09959\\
-905	4529899605.84797\\
-901	4677354330.06668\\
-897	4811818439.10216\\
-893	4932632869.36155\\
-889	5039260851.45323\\
-885	5131570730.31598\\
-881	5209699292.68301\\
-877	5273952413.00477\\
-873	5324864511.08138\\
-869	5363277240.03356\\
-865	5390374430.5516\\
-861	5407702045.50567\\
-857	5417158955.61542\\
-853	5420991612.41492\\
-849	5421773659.95231\\
-845	5422388308.80731\\
-841	5425997571.64015\\
-837	5435979239.25687\\
-833	5455832182.38391\\
-829	5489023556.47317\\
-825	5538827743.39784\\
-821	5608147136.99866\\
-817	5699369539.94601\\
-813	5814248340.83131\\
-809	5953810896.82629\\
-805	6118311404.93109\\
-801	6307215553.1376\\
-797	6519253196.84019\\
-793	6752519011.30494\\
-789	7004657529.5688\\
-785	7272993746.08599\\
-781	7554602865.89567\\
-777	7846396865.36798\\
-773	8145187438.26685\\
-769	8447790658.9011\\
-765	8751115265.81426\\
-761	9052229850.45707\\
-757	9348358847.0202\\
-753	9636861900.51071\\
-749	9915274609.84394\\
-745	10181291117.9426\\
-741	10432916017.516\\
-737	10668416060.5382\\
-733	10886343380.7892\\
-729	11085506294.5009\\
-725	11264967997.6352\\
-721	11424098558.8653\\
-717	11562623164.6552\\
-713	11680644404.7461\\
-709	11778639792.1799\\
-705	11857447486.0602\\
-701	11918265812.4292\\
-697	11962677753.8082\\
-693	11992682673.8425\\
-689	12010706822.7043\\
-685	12019579577.0403\\
-681	12022490104.5058\\
-677	12022645249.3107\\
-673	12019609244.8222\\
-669	12009974337.9698\\
-665	11990416766.1348\\
-661	11957934751.588\\
-657	11909853038.9014\\
-653	11843780970.4162\\
-649	11757646042.2412\\
-645	11649806142.6391\\
-641	11519061240.7159\\
-637	11364531892.4272\\
-633	11185638351.3232\\
-629	10982234718.8586\\
-625	10754605972.0423\\
-621	10503288834.9519\\
-617	10229074202.5146\\
-613	9933174398.28778\\
-609	9617237153.38546\\
-605	9283133357.01998\\
-601	8932797067.20662\\
-597	8568641436.62743\\
-593	8193534978.55539\\
-589	7810516602.35642\\
-585	7422572684.9175\\
-581	7033145662.07171\\
-577	6646165262.50012\\
-573	6265817131.22209\\
-569	5896063627.47316\\
-565	5541156282.55758\\
-561	5205824661.26525\\
-557	4894614783.55799\\
-553	4611596164.13343\\
-549	4360471513.99138\\
-545	4144333813.26609\\
-541	3964968293.3242\\
-537	3822414481.997\\
-533	3715055543.03976\\
-529	3639694674.28055\\
-525	3591559619.80284\\
-521	3564742547.93968\\
-517	3552944980.91638\\
-513	3549999334.05607\\
-509	3550166206.84669\\
-505	3548396615.8802\\
-501	3540512190.5892\\
-497	3523358317.00385\\
-493	3494963631.65682\\
-489	3454459435.12362\\
-485	3401870184.25614\\
-481	3338305190.12602\\
-477	3266314934.89664\\
-473	3189690438.83333\\
-469	3113233061.97003\\
-465	3043262729.15023\\
-461	2987575964.74519\\
-457	2954250959.64729\\
-453	2951342965.08744\\
-449	2986232480.95112\\
-445	3064019070.60171\\
-441	3187953204.6467\\
-437	3356206669.38324\\
-433	3564044853.64144\\
-429	3808325429.0381\\
-425	4082675693.0795\\
-421	4380636528.77225\\
-417	4694033036.87319\\
-413	5017698967.54231\\
-409	5346234137.81115\\
-405	5674195759.47062\\
-401	5996441193.10973\\
-397	6309394006.17374\\
-393	6608292708.48321\\
-389	6890336449.2898\\
-385	7152254107.59101\\
-381	7390622635.5454\\
-377	7603138069.42381\\
-373	7790697376.9166\\
-369	7952594596.98698\\
-365	8085746914.34623\\
-361	8188958861.89375\\
-357	8262898495.74828\\
-353	8313751320.57391\\
-349	8346847370.73287\\
-345	8368543601.10988\\
-341	8382533434.54388\\
-337	8391675019.87454\\
-333	8398429061.45527\\
-329	8402844451.77445\\
-325	8406786578.26112\\
-321	8409298654.69103\\
-317	8411890908.92481\\
-313	8413632829.42507\\
-309	8414973975.34758\\
-305	8416370867.2795\\
-301	8417279345.60911\\
-297	8418888336.87391\\
-293	8419325790.55098\\
-289	8420329047.04233\\
-285	8420645355.2388\\
-281	8421385604.43699\\
-277	8422045063.31252\\
-273	8422264442.66237\\
-269	8423248397.43545\\
-265	8423175638.22289\\
-261	8423929410.55172\\
-257	8423546408.6014\\
-253	8424185601.12317\\
-249	8424660052.82917\\
-245	8424875304.53131\\
-241	8425303769.14224\\
-237	8424681333.12806\\
-233	8425569651.23058\\
-229	8425126541.3828\\
-225	8425869913.64675\\
-221	8425706704.22162\\
-217	8425989743.66989\\
-213	8426263097.51728\\
-209	8425401931.45621\\
-205	8426164374.79823\\
-201	8425641228.8539\\
-197	8426975840.01274\\
-193	8426111202.35744\\
-189	8426075371.31506\\
-185	8425955871.61687\\
-181	8425696956.49242\\
-177	8426697491.49188\\
-173	8425491649.17233\\
-169	8426883500.51042\\
-165	8425569789.28826\\
-161	8426015687.12741\\
-157	8425029247.96607\\
-153	8425134480.51554\\
-149	8426630920.90136\\
-145	8425198507.7699\\
-141	8426041254.52914\\
-137	8423275548.18153\\
-133	8425247509.48705\\
-129	8424272988.94555\\
-125	8424692442.20375\\
-121	8424823226.84864\\
-117	8423116157.91726\\
-113	8424799018.31763\\
-109	8420482425.35705\\
-105	8423461365.37181\\
-101	8421717811.98821\\
-97	8424433718.03344\\
-93	8422004406.89627\\
-89	8418011070.07236\\
-85	8420509742.77808\\
-81	8417105374.49053\\
-77	8423732959.05064\\
-73	8415811273.72497\\
-69	8419669967.93118\\
-65	8414674132.79721\\
-61	8412451923.86515\\
-57	8413856179.89838\\
-53	8406737229.15746\\
-49	8424905115.64898\\
-45	8405671100.50633\\
-41	8409260987.87483\\
-37	8380370804.2557\\
-33	8398169760.32779\\
-29	8427864916.2108\\
-25	8401935245.94468\\
-21	8405332778.09921\\
-17	8239425168.12066\\
-13	8459087277.74004\\
-9	8554215950.9172\\
-5	8493020210.49838\\
-1	9189163959.32427\\
3	3622306242.81375\\
7	1480053639.48431\\
};
\addlegendentry{$|C_{2, k, k}^{(c)}|$}
\addplot [semithick, color=mycolor5, dash pattern=on 3pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
-1353	1727610.28386157\\
-1349	1766792.16118604\\
-1345	1805426.83970929\\
-1341	1843450.46159401\\
-1337	1880720.80722759\\
-1333	1917117.3243676\\
-1329	1952429.61702336\\
-1325	1986528.96995777\\
-1321	2019462.4904277\\
-1317	2051116.74075571\\
-1313	2081420.14326497\\
-1309	2110343.81088497\\
-1305	2137848.88484007\\
-1301	2164187.30099061\\
-1297	2189277.84323308\\
-1293	2213392.84937287\\
-1289	2236518.23021953\\
-1285	2258931.78926394\\
-1281	2281167.85767747\\
-1277	2303280.79612724\\
-1273	2325507.76116138\\
-1269	2348474.20085553\\
-1265	2372703.01856765\\
-1261	2398501.54975951\\
-1257	2426147.14599623\\
-1253	2455760.95093518\\
-1249	2487317.65836058\\
-1245	2520906.43409554\\
-1241	2556684.2411949\\
-1237	2594733.21641108\\
-1233	2635171.79842786\\
-1229	2678015.44741363\\
-1225	2723285.80705086\\
-1221	2771249.59168336\\
-1217	2822157.76729205\\
-1213	2875974.07716531\\
-1209	2932710.76589336\\
-1205	2992704.9131819\\
-1201	3056189.2850429\\
-1197	3123198.06302686\\
-1193	3194038.4221747\\
-1189	3268770.85239264\\
-1185	3347671.84365703\\
-1181	3431088.48150286\\
-1177	3519069.1102072\\
-1173	3612165.4545034\\
-1169	3710399.20371019\\
-1165	3814426.87165839\\
-1161	3924155.44682895\\
-1157	4040342.69502742\\
-1153	4163642.66544773\\
-1149	4293914.32052323\\
-1145	4432414.20748953\\
-1141	4578893.91598839\\
-1137	4734967.41652322\\
-1133	4900981.46863357\\
-1129	5078007.98909749\\
-1125	5266734.34246919\\
-1121	5468301.86654924\\
-1117	5684780.95594194\\
-1113	5916802.66540126\\
-1109	6166668.5708572\\
-1105	6435735.59842303\\
-1101	6727163.30578403\\
-1097	7043596.04460285\\
-1093	7388735.72311764\\
-1089	7767201.45019765\\
-1085	8182715.70402074\\
-1081	8641512.93662454\\
-1077	9149932.90409233\\
-1073	9717830.7767667\\
-1069	10356039.368694\\
-1065	11078774.422599\\
-1061	11904539.769536\\
-1057	12858178.720382\\
-1053	13974108.0567995\\
-1049	15298427.4229291\\
-1045	16898575.4831147\\
-1041	18873376.4253442\\
-1037	21374832.7531067\\
-1033	24639472.1090401\\
-1029	29045753.4252413\\
-1025	35209352.1462957\\
-1021	44129636.5068851\\
-1017	57395994.5918081\\
-1013	77431174.031932\\
-1009	107676623.786197\\
-1005	152488668.70817\\
-1001	216399763.176059\\
-997	302521622.31375\\
-993	410619698.301793\\
-989	536665047.063067\\
-985	675770929.256676\\
-981	826914877.885451\\
-977	993138692.809795\\
-973	1175072721.14511\\
-969	1368518024.59477\\
-965	1572046819.34938\\
-961	1787520763.40277\\
-957	2012138841.873\\
-953	2244334274.083\\
-949	2484752449.49537\\
-945	2730217964.22168\\
-941	2980940783.80406\\
-937	3234676325.94794\\
-933	3490804640.76339\\
-929	3747528232.36599\\
-925	4004043579.77413\\
-921	4258435416.65332\\
-917	4509997274.1512\\
-913	4756922372.79848\\
-909	4998215065.40687\\
-905	5232660533.59752\\
-901	5458786794.4142\\
-897	5675573490.51202\\
-893	5881958437.63813\\
-889	6076782878.71321\\
-885	6259012899.38917\\
-881	6427711803.45111\\
-877	6581974050.40133\\
-873	6720979271.05069\\
-869	6844033848.6047\\
-865	6950535378.17647\\
-861	7039922921.02667\\
-857	7111668711.65083\\
-853	7165350587.0541\\
-849	7200707659.59933\\
-845	7217636217.05083\\
-841	7216119421.8611\\
-837	7196168976.40926\\
-833	7157837711.40647\\
-829	7101290216.50107\\
-825	7026868817.80788\\
-821	6935080946.68328\\
-817	6826519865.24791\\
-813	6701792793.42272\\
-809	6561533463.85373\\
-805	6406480503.56033\\
-801	6237538749.22379\\
-797	6055738523.8631\\
-793	5862174099.68149\\
-789	5657946055.9674\\
-785	5444172497.85761\\
-781	5222042235.4315\\
-777	4992851191.92651\\
-773	4757976468.09041\\
-769	4518797770.36819\\
-765	4276704486.67352\\
-761	4033056797.09111\\
-757	3789292866.94972\\
-753	3546859704.53098\\
-749	3307171327.13193\\
-745	3071608845.66362\\
-741	2841514596.63075\\
-737	2618218576.15067\\
-733	2403039558.54711\\
-729	2197220486.80101\\
-725	2001863004.63223\\
-721	1817925374.11051\\
-717	1646281548.38514\\
-713	1487779544.11398\\
-709	1343227244.78925\\
-705	1213322613.72175\\
-701	1098640669.36834\\
-697	999767393.977848\\
-693	917544626.020046\\
-689	853283495.519612\\
-685	808804478.343072\\
-681	786091355.109394\\
-677	765914388.583211\\
-673	719894751.326316\\
-669	647186371.887556\\
-665	548525005.076302\\
-661	425959137.232042\\
-657	288083269.743137\\
-653	182043337.431802\\
-649	251687918.427217\\
-645	456659201.997358\\
-641	711932498.369893\\
-637	998982940.404085\\
-633	1312200691.42408\\
-629	1648970984.32966\\
-625	2007473260.22539\\
-621	2385741320.24276\\
-617	2781724406.82099\\
-613	3193514230.23719\\
-609	3619101288.68846\\
-605	4056394844.49316\\
-601	4503328701.59147\\
-597	4957797529.77786\\
-593	5417508557.75175\\
-589	5880040033.70079\\
-585	6343259171.17924\\
-581	6804956633.72991\\
-577	7262621361.30626\\
-573	7713828502.58761\\
-569	8156486195.81577\\
-565	8588587856.60394\\
-561	9007618579.54589\\
-557	9411177641.76498\\
-553	9797607533.11149\\
-549	10165168339.5293\\
-545	10511412277.1191\\
-541	10834165198.8334\\
-537	11132359723.9902\\
-533	11405016360.2612\\
-529	11650150671.7622\\
-525	11865724054.5574\\
-521	12050969701.5641\\
-517	12205650818.8539\\
-513	12328708634.1179\\
-509	12418874405.6269\\
-505	12475949815.2024\\
-501	12500180784.4609\\
-497	12491008258.8891\\
-493	12447819237.1437\\
-489	12371362262.4627\\
-485	12263012031.0719\\
-481	12123123260.175\\
-477	11951478099.8372\\
-473	11748932772.4792\\
-469	11517395769.1764\\
-465	11258587491.6097\\
-461	10973668288.8691\\
-457	10663766307.1767\\
-453	10330953206.4715\\
-449	9977826760.22654\\
-445	9605335751.07429\\
-441	9216031711.87859\\
-437	8813521988.75368\\
-433	8398162705.74802\\
-429	7974711878.81102\\
-425	7543155036.79052\\
-421	7109318932.74603\\
-417	6671937508.02781\\
-413	6238541298.14974\\
-409	5806703329.43366\\
-405	5384712688.81202\\
-401	4970829234.97355\\
-397	4567085999.65128\\
-393	4184062971.49976\\
-389	3815668920.76884\\
-385	3462549681.75961\\
-381	3136049262.76552\\
-377	2839550754.28758\\
-373	2562623721.48149\\
-369	2303833900.72191\\
-365	2075062473.32601\\
-361	1889483809.68798\\
-357	1750742588.87002\\
-353	1651639335.11753\\
-349	1583809216.30774\\
-345	1539121879.10191\\
-341	1510304926.65036\\
-337	1490073742.74734\\
-333	1474954794.54505\\
-329	1465120285.66489\\
-325	1459564227.87429\\
-321	1455601164.74358\\
-317	1450990833.49701\\
-313	1447322437.15378\\
-309	1445377239.09404\\
-305	1443911959.63133\\
-301	1441885331.74767\\
-297	1440494340.39733\\
-293	1440824064.34276\\
-289	1440387206.25973\\
-285	1438172255.54922\\
-281	1436058346.6607\\
-277	1436725819.78336\\
-273	1438215781.50541\\
-269	1437459680.64626\\
-265	1435544160.87573\\
-261	1434910140.92054\\
-257	1435697947.14224\\
-253	1435093602.98162\\
-249	1434240582.61765\\
-245	1435037773.28258\\
-241	1436331650.27326\\
-237	1435016838.01888\\
-233	1432040824.36011\\
-229	1432356196.97027\\
-225	1435198828.10132\\
-221	1436302031.81277\\
-217	1433671843.39534\\
-213	1432014107.48143\\
-209	1433228298.33508\\
-205	1433861267.91961\\
-201	1432793716.78239\\
-197	1432692418.40439\\
-193	1435324057.26053\\
-189	1435018312.60624\\
-185	1431025757.11036\\
-181	1429061316.87061\\
-177	1433117585.98978\\
-173	1437174463.60067\\
-169	1434354961.39281\\
-165	1430165519.2325\\
-161	1430349813.55177\\
-157	1433542593.53947\\
-153	1432576837.4633\\
-149	1431039883.99806\\
-145	1434046853.58825\\
-141	1436319048.95724\\
-137	1431555198.82947\\
-133	1424573112.01066\\
-129	1429154003.33129\\
-125	1438552477.4646\\
-121	1438743119.1546\\
-117	1428506059.59468\\
-113	1424596482.61868\\
-109	1431657802.92507\\
-105	1433834636.79687\\
-101	1430087521.057\\
-97	1430513620.32022\\
-93	1439620112.2691\\
-89	1434567435.58005\\
-85	1416962541.58569\\
-81	1415886908.57678\\
-77	1440046817.64732\\
-73	1455562713.60607\\
-69	1430042732.45673\\
-65	1407048784.27464\\
-61	1417010678.6445\\
-57	1442372466.23278\\
-53	1432526690.99079\\
-49	1419751253.03917\\
-45	1449835746.40038\\
-41	1458483909.0841\\
-37	1392585372.49597\\
-33	1308857753.34579\\
-29	1437587787.12273\\
-25	1630298547.4561\\
-21	1576313988.2899\\
-17	1110999776.48097\\
-13	922576481.776758\\
-9	2054058682.52259\\
-5	2382647490.29615\\
-1	3181883902.23398\\
3	592975924.739005\\
7	216477954.894713\\
};
\addlegendentry{$|C_{2, k, k+1}^{(c)}|$}
\addplot [semithick, color=mycolor6, dash pattern=on 3pt off 1pt on 1pt off 1pt]
  table[row sep=crcr]{%
-1353	1012303.7972065\\
-1349	1055994.38877227\\
-1345	1099790.32889467\\
-1341	1143392.95050946\\
-1337	1186557.49619842\\
-1333	1228921.50933584\\
-1329	1270116.1597488\\
-1325	1309862.13447207\\
-1321	1348131.82435983\\
-1317	1384696.71277448\\
-1313	1419301.81842038\\
-1309	1451842.9384056\\
-1305	1482210.38915106\\
-1301	1510610.67846603\\
-1297	1536826.51661625\\
-1293	1561124.65836093\\
-1289	1583385.13989121\\
-1285	1603914.92501009\\
-1281	1623281.73461107\\
-1277	1641430.8229212\\
-1273	1658587.85344288\\
-1269	1675467.57810191\\
-1265	1692705.75403951\\
-1261	1710704.63854575\\
-1257	1729813.43908295\\
-1253	1750126.86128804\\
-1249	1771590.32894478\\
-1245	1794350.31881151\\
-1241	1818572.16867719\\
-1237	1844283.98499366\\
-1233	1871630.93202928\\
-1229	1900620.13756695\\
-1225	1931274.4930054\\
-1221	1963832.80034872\\
-1217	1998551.40299975\\
-1213	2035398.57085666\\
-1209	2074385.24544813\\
-1205	2115827.16208598\\
-1201	2159960.90716066\\
-1197	2206770.42720138\\
-1193	2256600.68823252\\
-1189	2309536.26176399\\
-1185	2365662.77937353\\
-1181	2425483.07562264\\
-1177	2488893.48795009\\
-1173	2556542.5247901\\
-1169	2628194.1501302\\
-1165	2704751.59933296\\
-1161	2785734.92800224\\
-1157	2872255.60526205\\
-1153	2964481.45400995\\
-1149	3062401.59538241\\
-1145	3167275.75358023\\
-1141	3278527.12698251\\
-1137	3397918.33819348\\
-1133	3525344.11261656\\
-1129	3662268.19269547\\
-1125	3808700.89681075\\
-1121	3965799.61848863\\
-1117	4135512.96708278\\
-1113	4318387.94907026\\
-1109	4516712.67928029\\
-1105	4731175.12100215\\
-1101	4964975.32637112\\
-1097	5219888.80691638\\
-1093	5499728.97115641\\
-1089	5808529.60961734\\
-1085	6149718.22239542\\
-1081	6529327.17189397\\
-1077	6953019.76742378\\
-1073	7430470.46876883\\
-1069	7971295.41738696\\
-1065	8589688.67587825\\
-1061	9303148.81909234\\
-1057	10136029.890232\\
-1053	11122314.9185036\\
-1049	12307591.4714801\\
-1045	13760269.1582458\\
-1041	15580721.8792635\\
-1037	17926261.4297703\\
-1033	21043016.5352518\\
-1029	25329362.490239\\
-1025	31435866.5139508\\
-1021	40417897.2824005\\
-1017	53946900.5436612\\
-1013	74545923.9813608\\
-1009	105748064.251554\\
-1005	151921376.918635\\
-1001	217419606.080304\\
-997	304886920.337328\\
-993	413408402.212569\\
-989	538438482.757684\\
-985	675162460.348316\\
-981	822988525.28735\\
-977	984745567.407422\\
-973	1160040573.04304\\
-969	1344332768.53822\\
-965	1536672803.06812\\
-961	1738274576.43315\\
-957	1945687147.26569\\
-953	2157756863.16879\\
-949	2374317039.08184\\
-945	2592193466.34277\\
-941	2811486923.39358\\
-937	3029594859.55578\\
-933	3246032116.95593\\
-929	3458664585.67551\\
-925	3666835195.81505\\
-921	3868652496.83137\\
-917	4063517303.21375\\
-913	4250039040.73122\\
-909	4427313659.89718\\
-905	4594608339.61069\\
-901	4751008984.3713\\
-897	4896080782.02652\\
-893	5029627984.57026\\
-889	5151490659.6232\\
-885	5261683304.73503\\
-881	5360468041.2835\\
-877	5448384924.84689\\
-873	5526290264.55972\\
-869	5595344079.81806\\
-865	5656947687.23494\\
-861	5712708026.94579\\
-857	5764485844.28567\\
-853	5814435025.91559\\
-849	5864986020.92898\\
-845	5918732312.75951\\
-841	5978329989.06687\\
-837	6046436031.74116\\
-833	6125667907.51904\\
-829	6218521839.83773\\
-825	6327207373.88316\\
-821	6453515785.30622\\
-817	6598761076.43354\\
-813	6763811160.39295\\
-809	6949076931.30051\\
-805	7154442582.26977\\
-801	7379210010.63801\\
-797	7622166014.95115\\
-793	7881715497.5632\\
-789	8156034245.02053\\
-785	8443134196.50796\\
-781	8740836146.14889\\
-777	9046770722.00088\\
-773	9358486621.2821\\
-769	9673581369.39809\\
-765	9989749509.72297\\
-761	10304832642.3512\\
-757	10616686821.0989\\
-753	10923325238.283\\
-749	11222951303.9467\\
-745	11513992116.057\\
-741	11795106914.1727\\
-737	12065105027.4914\\
-733	12323002965.3701\\
-729	12568091667.3477\\
-725	12800016086.476\\
-721	13018762190.519\\
-717	13224543367.9182\\
-713	13417744726.4614\\
-709	13598999455.9264\\
-705	13769310388.7191\\
-701	13930081583.2362\\
-697	14083018510.2258\\
-693	14229993851.9586\\
-689	14373006658.8738\\
-685	14514246546.5051\\
-681	14656125961.5504\\
-677	14798087497.1499\\
-673	14934641628.6282\\
-669	15061254590.8921\\
-665	15173837741.15\\
-661	15268392625.2768\\
-657	15341380412.4637\\
-653	15390239151.407\\
-649	15412839938.9171\\
-645	15406870665.7119\\
-641	15370557220.4684\\
-637	15303444872.9737\\
-633	15205622024.7105\\
-629	15076774205.3645\\
-625	14916837460.576\\
-621	14726991894.2623\\
-617	14509161085.2984\\
-613	14265051471.5947\\
-609	13996704302.5054\\
-605	13707095502.5317\\
-601	13399420378.9216\\
-597	13077037976.2619\\
-593	12743683887.3827\\
-589	12403993005.2922\\
-585	12062435499.9784\\
-581	11723720322.7713\\
-577	11392854147.0251\\
-573	11075138247.5162\\
-569	10775277777.1566\\
-565	10497762492.7311\\
-561	10247471392.964\\
-557	10028308523.209\\
-553	9842562838.30323\\
-549	9692057568.72955\\
-545	9578327322.86605\\
-541	9501019550.31968\\
-537	9457516311.41105\\
-533	9444637881.92051\\
-529	9459294609.1814\\
-525	9497266302.16644\\
-521	9552981514.9577\\
-517	9620795318.18103\\
-513	9695409569.85643\\
-509	9771446672.31777\\
-505	9843827608.84205\\
-501	9908174029.06388\\
-497	9960175563.82313\\
-493	9995525029.71466\\
-489	10011062787.8149\\
-485	10004784914.3316\\
-481	9974355003.94061\\
-477	9917085666.92572\\
-473	9831617295.95874\\
-469	9717974505.49888\\
-465	9575915519.32794\\
-461	9404792360.18926\\
-457	9204723402.22414\\
-453	8976938761.19121\\
-449	8723008065.65392\\
-445	8443029236.70038\\
-441	8138442820.35252\\
-437	7813591841.52223\\
-433	7468832362.40992\\
-429	7107437819.90639\\
-425	6729783084.49119\\
-421	6341527288.19431\\
-417	5943209388.2068\\
-413	5541254225.24829\\
-409	5133650871.81477\\
-405	4729848271.12412\\
-401	4327296090.23396\\
-397	3930597493.28423\\
-393	3549148775.4986\\
-389	3177441896.30053\\
-385	2819037509.80035\\
-381	2485800438.18123\\
-377	2179776687.46274\\
-373	1891097250.71555\\
-369	1621582818.39375\\
-365	1385209909.34814\\
-361	1196010126.04654\\
-357	1056364893.69018\\
-353	958027187.008566\\
-349	891588150.116809\\
-345	848585023.177963\\
-341	821069557.305522\\
-337	801700595.660226\\
-333	787460602.171469\\
-329	778492157.748151\\
-325	773759660.078753\\
-321	769960436.891984\\
-317	765667598.847703\\
-313	762415342.469929\\
-309	761001995.843985\\
-305	759740094.850297\\
-301	757751770.919315\\
-297	756805697.52541\\
-293	757310100.717645\\
-289	756994215.028279\\
-285	754598340.760077\\
-281	752920877.149708\\
-277	754001007.578728\\
-273	755448470.629806\\
-269	754513686.609897\\
-265	752546346.475636\\
-261	752506865.680223\\
-257	753239613.939732\\
-253	752619881.901065\\
-249	751733169.365281\\
-245	752877672.525355\\
-241	754205616.772582\\
-237	752433895.183456\\
-233	749760376.973095\\
-229	750400071.796381\\
-225	753643232.697787\\
-221	754053774.4044\\
-217	751293528.996354\\
-213	750070883.132675\\
-209	751580449.265285\\
-205	752162474.711424\\
-201	750582419.134377\\
-197	751157385.068783\\
-193	753690613.83401\\
-189	753189911.898393\\
-185	748784246.223969\\
-181	747486094.748758\\
-177	752329542.45994\\
-173	755541029.617099\\
-169	752320784.135972\\
-165	747993262.680474\\
-161	749552579.110507\\
-157	752355105.895882\\
-153	750862875.423535\\
-149	749537074.115195\\
-145	752957043.928835\\
-141	755407929.089695\\
-137	749074690.699423\\
-133	743342564.555374\\
-129	748768800.28581\\
-125	758545011.531212\\
-121	756709719.412402\\
-117	745896039.815993\\
-113	744417388.635362\\
-109	751530868.769606\\
-105	753480523.689046\\
-101	747659082.057443\\
-97	750753884.564646\\
-93	759704252.88255\\
-89	752794208.051429\\
-85	735025837.444132\\
-81	735979455.371797\\
-77	764381574.373186\\
-73	773570642.519371\\
-69	746883128.989342\\
-65	724918170.60231\\
-61	742091791.007558\\
-57	765611244.795055\\
-53	747499331.890762\\
-49	741936181.935246\\
-45	772544392.100971\\
-41	786251209.00021\\
-37	699772998.739622\\
-33	628626745.729829\\
-29	781660585.093506\\
-25	969623869.901168\\
-21	904535291.666999\\
-17	367436969.233899\\
-13	468186251.025871\\
-9	1601020462.64224\\
-5	1528336498.39547\\
-1	1142179884.13015\\
3	361406812.321679\\
7	138664485.452076\\
};
\addlegendentry{$|C_{2, k, k+2}^{(c)}|$}
\addplot [semithick, color=mycolor7, dashdotted]
  table[row sep=crcr]{%
-1353	402251.845616445\\
-1349	374289.038670621\\
-1345	346744.37820493\\
-1341	319813.383319904\\
-1337	293964.536937978\\
-1333	269649.522950424\\
-1329	246667.232867796\\
-1325	225042.728310455\\
-1321	205392.970233288\\
-1317	188273.799893116\\
-1313	173541.02505117\\
-1309	160927.906029108\\
-1305	150995.459605761\\
-1301	144220.396078803\\
-1297	140968.118529238\\
-1293	140463.355450624\\
-1289	143322.329034122\\
-1285	150181.255296139\\
-1281	160379.030447253\\
-1277	174500.712942266\\
-1273	193560.752082366\\
-1269	217339.312031725\\
-1265	244743.86296408\\
-1261	274576.853968224\\
-1257	305863.60983434\\
-1253	338519.759861139\\
-1249	372590.263189601\\
-1245	407403.311057294\\
-1241	442787.184074066\\
-1237	479535.639195139\\
-1233	517659.575927576\\
-1229	556460.412010738\\
-1225	596032.952882226\\
-1221	636960.922600469\\
-1217	679366.758501142\\
-1213	723192.402918044\\
-1209	768135.188961397\\
-1205	814297.613677405\\
-1201	862515.640444021\\
-1197	912910.406004204\\
-1193	964749.298005886\\
-1189	1018555.15298278\\
-1185	1075009.75253879\\
-1181	1133983.12628643\\
-1177	1195480.57069237\\
-1173	1259987.34835\\
-1169	1328203.31861025\\
-1165	1399813.35217224\\
-1161	1475332.42349537\\
-1157	1555311.69272934\\
-1153	1640028.96976929\\
-1149	1731133.48415024\\
-1145	1827036.31952428\\
-1141	1929657.6997587\\
-1137	2039870.74573577\\
-1133	2158863.80246418\\
-1129	2286225.64093548\\
-1125	2423253.85807968\\
-1121	2573075.94391611\\
-1117	2735570.7745954\\
-1113	2912243.7908341\\
-1109	3103402.26052626\\
-1105	3312672.59378181\\
-1101	3542994.06624029\\
-1097	3798327.72401458\\
-1093	4083004.16247013\\
-1089	4400738.48521936\\
-1085	4756695.48544799\\
-1081	5154885.36887783\\
-1077	5603695.85260512\\
-1073	6112442.88134833\\
-1069	6694186.0210174\\
-1065	7363396.93475156\\
-1061	8139196.44236606\\
-1057	9049538.15175553\\
-1053	10129032.2349214\\
-1049	11427833.1428838\\
-1045	13013620.7332973\\
-1041	14987900.8730043\\
-1037	17501331.0456581\\
-1033	20784402.0560648\\
-1029	25197448.6220512\\
-1025	31313386.6256497\\
-1021	40054410.0016371\\
-1017	52877631.6304854\\
-1013	72024508.5740678\\
-1009	100732021.6835\\
-1005	143210042.11627\\
-1001	204019756.385757\\
-997	286579689.069907\\
-993	391187443.489637\\
-989	514214254.526596\\
-985	650591334.679184\\
-981	798652115.066174\\
-977	961311300.809841\\
-973	1139953884.5557\\
-969	1330597325.96259\\
-965	1531010576.79865\\
-961	1743246630.46921\\
-957	1965037128.68024\\
-953	2194071940.04325\\
-949	2431424020.07269\\
-945	2673862657.92972\\
-941	2921242781.18531\\
-937	3171660706.99997\\
-933	3424003722.01016\\
-929	3676872546.36531\\
-925	3929088817.98168\\
-921	4178892092.71349\\
-917	4425346843.1916\\
-913	4666443646.1668\\
-909	4901309275.22957\\
-905	5128526119.85104\\
-901	5346648429.71621\\
-897	5554617199.31982\\
-893	5751097538.65084\\
-889	5934736013.22465\\
-885	6104480711.77336\\
-881	6259411406.71298\\
-877	6398586951.66879\\
-873	6521052817.45678\\
-869	6625902129.0697\\
-865	6712350260.59438\\
-861	6779771778.05993\\
-857	6827700346.78196\\
-853	6855751040.74321\\
-849	6863571454.39945\\
-845	6850854643.96277\\
-841	6817410395.26981\\
-837	6763232245.64099\\
-833	6688483928.62097\\
-829	6593446789.47471\\
-825	6478439488.28915\\
-821	6343831796.98347\\
-817	6190098653.54792\\
-813	6017887919.41079\\
-809	5828026204.5893\\
-805	5621448891.27169\\
-801	5399140261.51187\\
-797	5162084820.49255\\
-793	4911346320.9544\\
-789	4648142835.7446\\
-785	4373864713.90005\\
-781	4089977659.91337\\
-777	3797951307.54016\\
-773	3499247367.79556\\
-769	3195326813.77816\\
-765	2887788733.2497\\
-761	2578315138.46145\\
-757	2268687404.7933\\
-753	1960650877.32304\\
-749	1655808485.05843\\
-745	1355788945.10886\\
-741	1062242326.24357\\
-737	776893359.586772\\
-733	501502124.85745\\
-729	237737238.338955\\
-725	12897141.1483801\\
-721	248989086.700621\\
-717	469132018.820886\\
-713	671894196.738244\\
-709	855866530.198376\\
-705	1019767811.08535\\
-701	1162517421.70216\\
-697	1283204278.77854\\
-693	1380985260.84126\\
-689	1455019512.36213\\
-685	1504511348.4479\\
-681	1528980550.40009\\
-677	1545573455.67309\\
-673	1585584957.4611\\
-669	1651689513.63818\\
-665	1743473702.0069\\
-661	1860929797.42128\\
-657	2003997729.51712\\
-653	2171953750.01647\\
-649	2363905205.79897\\
-645	2579450789.57919\\
-641	2818126265.11253\\
-637	3078571925.30183\\
-633	3359046702.53537\\
-629	3658461813.83767\\
-625	3976041991.59156\\
-621	4310258654.34766\\
-617	4659009559.40511\\
-613	5020502931.54794\\
-609	5393292473.36487\\
-605	5775550724.33594\\
-601	6164795406.71172\\
-597	6559138098.27977\\
-593	6957023462.86777\\
-589	7356361473.18497\\
-585	7754200264.87652\\
-581	8148207254.48738\\
-577	8536761287.05507\\
-573	8918181214.15969\\
-569	9289669493.67322\\
-565	9648623113.56964\\
-561	9993350926.55683\\
-557	10321996006.7601\\
-553	10632118106.4656\\
-549	10921562046.2715\\
-545	11188984519.2585\\
-541	11432932690.4318\\
-537	11651072733.2264\\
-533	11841201846.1326\\
-529	12002393478.3916\\
-525	12134154841.0062\\
-521	12235047829.4036\\
-517	12303243833.5716\\
-513	12337939179.909\\
-509	12339045365.6769\\
-505	12305902218.3216\\
-501	12237580330.7388\\
-497	12134167500.5538\\
-493	11996405961.2253\\
-489	11824218040.5139\\
-485	11617008031.8178\\
-481	11375401092.5823\\
-477	11101204654.0268\\
-473	10795547319.5177\\
-469	10458653696.2745\\
-465	10091651422.6734\\
-461	9696717716.50982\\
-457	9275417443.22589\\
-453	8829276847.15346\\
-449	8360626311.54244\\
-445	7871391179.86665\\
-441	7364923980.84767\\
-437	6842853472.07934\\
-433	6305743950.73597\\
-429	5759705890.93406\\
-425	5205624820.35123\\
-421	4649106910.97481\\
-417	4087907590.60477\\
-413	3530285966.72139\\
-409	2975130750.36621\\
-405	2429809968.63618\\
-401	1894903446.49218\\
-397	1370841426.28623\\
-393	869907327.887507\\
-389	387484379.339072\\
-385	76864671.9723925\\
-381	511098325.873686\\
-377	908637323.173724\\
-373	1278539581.14907\\
-369	1623264302.58752\\
-365	1929666161.34308\\
-361	2182539721.42853\\
-357	2374374155.139\\
-353	2513163771.55223\\
-349	2608593660.37218\\
-345	2672563626.63401\\
-341	2714460330.72393\\
-337	2743377747.84456\\
-333	2765376061.89294\\
-329	2779994970.1026\\
-325	2789968052.87725\\
-321	2796451076.92056\\
-317	2803711098.63472\\
-313	2809542254.42836\\
-309	2813340348.15743\\
-305	2816555465.76838\\
-301	2819457461.09654\\
-297	2822778426.29229\\
-293	2823093746.3687\\
-289	2824707324.00969\\
-285	2827290181.46529\\
-281	2830512953.50818\\
-277	2831034078.42339\\
-273	2829669811.23894\\
-269	2831264339.03706\\
-265	2833082289.25014\\
-261	2835140709.11634\\
-257	2834230354.31741\\
-253	2835391348.58435\\
-249	2836701347.2778\\
-245	2836262041.00584\\
-241	2835672623.12909\\
-237	2836106355.10383\\
-233	2840345921.64543\\
-229	2839985677.7736\\
-225	2838139872.43707\\
-221	2836373144.89622\\
-217	2838974091.55376\\
-213	2841619489.24842\\
-209	2839998823.88709\\
-205	2840288052.8851\\
-201	2840232189.43123\\
-197	2841982598.24329\\
-193	2838689964.177\\
-189	2838889149.55969\\
-185	2842848569.7632\\
-181	2844958174.42093\\
-177	2842730856.21295\\
-173	2836603704.85482\\
-169	2840353678.32592\\
-165	2843413566.4673\\
-161	2845065412.03817\\
-157	2841227813.35041\\
-153	2841331415.4313\\
-149	2844432409.005\\
-145	2840121748.9629\\
-141	2839456447.57262\\
-137	2840709915.18561\\
-133	2850569864.10893\\
-129	2846028402.96045\\
-125	2836714317.29375\\
-121	2835373661.84653\\
-117	2843075763.66892\\
-113	2851760871.7344\\
-109	2841172976.11573\\
-105	2841559702.21806\\
-101	2841409332.36523\\
-97	2844631693.04629\\
-93	2834851035.73802\\
-89	2834850959.85591\\
-85	2856286307.46112\\
-81	2854541032.4176\\
-77	2839889988.49268\\
-73	2811624997.303\\
-69	2839225735.89447\\
-65	2861470735.39098\\
-61	2855060233.74494\\
-57	2832958761.79846\\
-53	2824462807.69551\\
-49	2858924562.50753\\
-45	2811490777.44938\\
-41	2815224530.42999\\
-37	2848284851.32933\\
-33	2947645143.82228\\
-29	2865276271.01109\\
-25	2620767547.96383\\
-21	2697489607.57004\\
-17	2964057158.63145\\
-13	3485456521.23963\\
-9	2475959622.40319\\
-5	1530313960.90866\\
-1	8744587607.99026\\
3	64628693.1579191\\
7	44645044.4709303\\
};
\addlegendentry{$|C_{1, k, k-1}^{(c)}|$}
\end{axis}
\end{tikzpicture}%


==> Graphs/Cnkk_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1000,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
%ylabel={$|C_{n, k, k'}^{(1)}|\ (\textrm{s}^{-1}\cdot\textrm{Watt}^{-1})$},
ymin=0,
ymax=500000000000,
grid,
ytick distance=5e10,
title style={yshift=0.25em, font=\normalsize, align=center},
title={$c=1;\quad \Omega^{(c)}=2\pi 50\;\textrm{GHz}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, semithick]
  table[row sep=crcr]{%
-680	152958818.783657\\
-676	178848482.628848\\
-672	216369878.079198\\
-668	271187478.38417\\
-664	350360544.777226\\
-660	461013151.404113\\
-656	607695375.52511\\
-652	789621387.770247\\
-648	1000886369.83966\\
-644	1236022874.31265\\
-640	1496677902.52959\\
-636	1789283039.13797\\
-632	2114389434.28051\\
-628	2466921035.4301\\
-624	2848713066.44267\\
-620	3263755593.96322\\
-616	3708385628.70164\\
-612	4184279939.72528\\
-608	4693245112.00236\\
-604	5233001594.08044\\
-600	5806796403.20159\\
-596	6412579609.10596\\
-592	7052878562.11358\\
-588	7726334355.12771\\
-584	8435019871.43045\\
-580	9178011952.4433\\
-576	9956807344.4093\\
-572	10771455666.884\\
-568	11622256220.2714\\
-564	12510301322.2856\\
-560	13435682062.3551\\
-556	14398873196.6881\\
-552	15400723252.8896\\
-548	16441732723.6891\\
-544	17522311658.1372\\
-540	18643057092.1099\\
-536	19804645571.7771\\
-532	21007714705.8949\\
-528	22252870874.0666\\
-524	23540730863.2411\\
-520	24871938653.6377\\
-516	26247162639.3974\\
-512	27667089647.3965\\
-508	29132421941.8112\\
-504	30643876919.6782\\
-500	32202188336.1371\\
-496	33808108360.9138\\
-492	35462410403.8374\\
-488	37165890785.4368\\
-484	38919365435.9218\\
-480	40723659621.7603\\
-476	42579602487.8905\\
-472	44488048631.9815\\
-468	46449914257.8182\\
-464	48466152881.1222\\
-460	50537675697.3825\\
-456	52665403554.035\\
-452	54850386769.636\\
-448	57093647069.6927\\
-444	59396157615.3676\\
-440	61759075505.1988\\
-436	64183451440.8144\\
-432	66670422683.4361\\
-428	69221186636.5937\\
-424	71836885244.6681\\
-420	74518812191.3701\\
-416	77268176155.8346\\
-412	80086320622.4732\\
-408	82974577668.121\\
-404	85934296578.1556\\
-400	88966966201.34\\
-396	92073982056.2988\\
-392	95256879466.3619\\
-388	98517249416.2187\\
-384	101856649851.953\\
-380	105276731461.54\\
-376	108779235684.461\\
-372	112365927719.91\\
-368	116038607021.045\\
-364	119799143149.537\\
-360	123649482402.993\\
-356	127591638750.722\\
-352	131627690006.563\\
-348	135759781388.86\\
-344	139990131381.908\\
-340	144319765415.302\\
-336	148686568840.41\\
-332	153053338198.746\\
-328	157420076093.014\\
-324	161786783597.273\\
-320	166153459778.337\\
-316	170520097093.761\\
-312	174886680031.7\\
-308	179253198066.742\\
-304	183619669585.558\\
-300	187986131234.323\\
-296	192352564091.129\\
-292	196718890119.833\\
-288	201085142425.554\\
-284	205451421216.381\\
-280	209817593266.39\\
-276	214183649562.694\\
-272	218549760480.736\\
-268	222915671852.912\\
-264	227281598893.257\\
-260	231647407705.272\\
-256	236013132746.993\\
-252	240378788636.806\\
-248	244744343883.094\\
-244	249109764810.049\\
-240	253475194899.473\\
-236	257840315438.632\\
-232	262205557535.147\\
-228	266570524011.333\\
-224	270935298358.971\\
-220	275300162429.303\\
-216	279664757598.806\\
-212	284029035807.252\\
-208	288393289007.997\\
-204	292757506510.828\\
-200	297121463211.862\\
-196	301485071872.637\\
-192	305848403756.28\\
-188	310211536428.397\\
-184	314574479345.189\\
-180	318937192477.479\\
-176	323299623238.041\\
-172	327661724313.695\\
-168	332023454875.78\\
-164	336384778421.297\\
-160	340745668081.147\\
-156	345106124189.041\\
-152	349466193970.231\\
-148	353825946798.7\\
-144	358185333327.164\\
-140	362543977351.844\\
-136	366901307315.064\\
-132	371257435970.493\\
-128	375613633029.814\\
-124	379970037900.836\\
-120	384323840689.191\\
-116	388675290673.043\\
-112	393028813721.939\\
-108	397379199332.618\\
-104	401725496588.089\\
-100	406076111343.714\\
-96	410417044376.608\\
-92	414762602829.016\\
-88	419099893703.799\\
-84	423438429032.097\\
-80	427768351837.831\\
-76	432102209054.365\\
-72	436415233996.575\\
-68	440748846130.083\\
-64	445038976447.598\\
-60	449350506024.413\\
-56	453655643924.727\\
-52	457889424754.773\\
-48	462166557171.078\\
-44	466460066753.546\\
-40	470607092363.406\\
-36	474661931341.456\\
-32	478828988459.047\\
-28	483106265250.066\\
-24	487174157873.962\\
-20	490567723833.418\\
-16	492839240605.981\\
-12	493485411541.729\\
-8	491339614089.64\\
-4	480569942406.553\\
0	148387593894.63\\
4	19350832178.5669\\
8	9566337685.63792\\
12	6061510612.16357\\
16	4308504454.86023\\
20	3277722567.77879\\
24	2608718370.87641\\
28	2144231132.00221\\
32	1805476061.69812\\
36	1548973710.77009\\
40	1348929102.36259\\
44	1189150131.88616\\
48	1059000356.8648\\
52	951226757.017185\\
56	860726272.781468\\
60	783811807.869534\\
64	717757776.095725\\
68	660508987.630948\\
72	610488348.706191\\
76	566466181.974797\\
80	527472021.080424\\
84	492730165.94371\\
88	461613605.502071\\
92	433610365.574032\\
96	408298427.061236\\
100	385326804.593207\\
104	364401318.321701\\
108	345274009.733776\\
112	327734941.784568\\
116	311605097.417153\\
120	296730329.851335\\
124	282977408.843484\\
128	270231337.635075\\
132	258391880.788907\\
136	247370970.019077\\
140	237091718.067962\\
144	227486113.856967\\
148	218493979.489296\\
152	210062101.982816\\
156	202142812.824035\\
160	194693828.602135\\
164	187677051.780319\\
168	181058474.580648\\
172	174807312.780877\\
176	168895849.076241\\
180	163299049.497917\\
184	157994143.537084\\
188	152960517.024867\\
192	148179360.010048\\
196	143633503.789095\\
200	139307300.255118\\
204	135186406.265652\\
208	131257644.982578\\
212	127508932.369783\\
216	123929165.580765\\
220	120508091.572881\\
224	117236224.76272\\
228	114104800.473268\\
232	111105698.62787\\
236	108231331.248083\\
240	105474536.047908\\
244	102828462.939777\\
248	100286401.795522\\
252	97841633.3982978\\
256	95487626.5626115\\
260	93218856.8422728\\
264	91031531.8345056\\
268	88922428.3812612\\
272	86886992.6160322\\
276	84921113.3883457\\
280	83021936.8116853\\
284	81185710.0075881\\
288	79409694.5300194\\
292	77690715.8066553\\
296	76026239.1797446\\
300	74413586.6266853\\
304	72850344.2512001\\
308	71334223.89486\\
312	69863120.9012484\\
316	68435012.4605008\\
320	67047909.0049236\\
324	65700018.9769384\\
328	64389536.859505\\
332	63114978.1923032\\
336	61874621.2306189\\
340	60667109.8025881\\
344	59491006.8089702\\
348	58344830.4714576\\
352	57227667.2636079\\
356	56137907.0692026\\
360	55074541.6278174\\
364	54036906.2975735\\
368	53023456.8366724\\
372	52032925.494031\\
376	51064923.945924\\
380	50118993.5227873\\
384	49193799.4143302\\
388	48287743.4389751\\
392	47399647.4074093\\
396	46529059.9522775\\
400	45676045.282656\\
404	44840754.889243\\
408	44023240.7775961\\
412	43223228.4838528\\
416	42437979.5802533\\
420	41666526.3449622\\
424	40908464.4290124\\
428	40163288.2258655\\
432	39430534.6244846\\
436	38709710.9950267\\
440	38000263.1882043\\
444	37301731.9274718\\
448	36613701.8351345\\
452	35935709.068727\\
456	35267233.8471351\\
460	34607924.9235493\\
464	33957297.9406533\\
468	33314984.0392269\\
472	32680533.6501656\\
476	32053517.6490397\\
480	31433602.1080035\\
484	30820412.1102324\\
488	30213513.871261\\
492	29612615.0965815\\
496	29017392.5742265\\
500	28427430.3537111\\
504	27842435.2423306\\
508	27262034.8160828\\
512	26685928.7931315\\
516	26113860.8561248\\
520	25545415.3599749\\
524	24980145.4729254\\
528	24417964.5481783\\
532	23858520.429556\\
536	23301178.6091456\\
540	22746381.8857372\\
544	22192737.2879257\\
548	21641230.0974884\\
552	21090472.3334971\\
556	20539901.4251749\\
560	19991558.2212009\\
564	19443129.6375236\\
568	18891482.4746211\\
572	18337286.7759025\\
576	17783967.2313738\\
580	17234662.3910924\\
584	16691615.2618183\\
588	16155888.2507724\\
592	15628115.4453386\\
596	15108447.3359391\\
600	14596889.2543309\\
604	14093245.8674264\\
608	13597586.8096263\\
612	13109794.209004\\
616	12629505.41799\\
620	12156636.1507509\\
624	11691091.145088\\
628	11232831.4846195\\
632	10781546.2459129\\
636	10337212.3227874\\
640	9899597.04344336\\
644	9468763.41920174\\
648	9044350.41026905\\
652	8626224.64541323\\
656	8214395.63725241\\
660	7808761.80279827\\
664	7408931.35165909\\
668	7014863.11127742\\
672	6626627.6018501\\
676	6243997.53278547\\
680	5866988.82423437\\
};
\addlegendentry{$C_{0, k, k}^{(1)}$}
\addplot [color=mycolor2, densely dashed, semithick]
  table[row sep=crcr]{%
-680	77796407.6477423\\
-676	100600637.314272\\
-672	134874883.009019\\
-668	186317172.865138\\
-664	261968311.898887\\
-660	368845941.135451\\
-656	511294874.651615\\
-652	688242926.947357\\
-648	893446644.14228\\
-644	1121047262.42997\\
-640	1372201641.80697\\
-636	1652753995.12345\\
-632	1962699011.30544\\
-628	2296463019.97924\\
-624	2655231619.14856\\
-620	3042231893.43149\\
-616	3453156567.52519\\
-612	3888881563.99202\\
-608	4350340811.67276\\
-604	4834465469.99887\\
-600	5343487212.01737\\
-596	5874478292.06885\\
-592	6428870756.60962\\
-588	7004326400.854\\
-584	7601740030.3909\\
-580	8219116600.53378\\
-576	8856710389.35385\\
-572	9513370872.06792\\
-568	10188147416.879\\
-564	10880787956.0423\\
-560	11590077192.7367\\
-556	12315124122.3502\\
-552	13055345122.4329\\
-548	13809808104.9619\\
-544	14577474340.7918\\
-540	15357448583.0585\\
-536	16148881404.2806\\
-532	16950866448.8987\\
-528	17762451207.8882\\
-524	18582676524.8441\\
-520	19410593414.9941\\
-516	20245262878.8162\\
-512	21085753316.3817\\
-508	21931140782.8525\\
-504	22780511754.0986\\
-500	23632967190.2387\\
-496	24487627288.4367\\
-492	25343636919.974\\
-488	26200169981.9925\\
-484	27056430192.6291\\
-480	27911647360.6135\\
-476	28765077974.3852\\
-472	29616025198.9341\\
-468	30463866770.3146\\
-464	31308039936.1513\\
-460	32147993695.3289\\
-456	32983230891.2044\\
-452	33813385797.8981\\
-448	34638127058.1001\\
-444	35457156301.8897\\
-440	36270345704.9344\\
-436	37077575948.4808\\
-432	37878851170.0539\\
-428	38674284607.0029\\
-424	39464048142.5137\\
-420	40248474951.3432\\
-416	41027955135.1972\\
-412	41803036826.5637\\
-408	42574367060.648\\
-404	43342710847.4662\\
-400	44108993506.5108\\
-396	44874228586.651\\
-392	45639594125.4412\\
-388	46406403643.2846\\
-384	47176090834.1483\\
-380	47950240153.6168\\
-376	48730579737.1807\\
-372	49518969260.2471\\
-368	50317403416.5232\\
-364	51128012843.2521\\
-360	51953058046.702\\
-356	52794922300.5191\\
-352	53656105290.8132\\
-348	54539215988.4557\\
-344	55446963899.1238\\
-340	56381869671.1552\\
-336	57330822717.9039\\
-332	58281157384.0199\\
-328	59227739583.3204\\
-324	60165694879.8712\\
-320	61090411932.7508\\
-316	61997543764.5946\\
-312	62883005968.7775\\
-308	63742966670.0176\\
-304	64573827855.3528\\
-300	65372221034.4203\\
-296	66135039260.5974\\
-292	66859438843.6973\\
-288	67542737695.4394\\
-284	68182424573.4161\\
-280	68776337853.8435\\
-276	69322447859.205\\
-272	69818803851.2821\\
-268	70263930928.9658\\
-264	70656228073.1405\\
-260	70994521833.1677\\
-256	71277703973.4874\\
-252	71504862663.1462\\
-248	71675297110.5803\\
-244	71788490507.2267\\
-240	71843958194.3281\\
-236	71841763611.796\\
-232	71781536845.9661\\
-228	71663758873.2307\\
-224	71488696332.9727\\
-220	71256611694.8648\\
-216	70968495432.1494\\
-212	70625257662.5373\\
-208	70227681794.3445\\
-204	69776996425.731\\
-200	69274814909.1434\\
-196	68722820155.4201\\
-192	68122740588.0764\\
-188	67476491627.4105\\
-184	66786252070.3497\\
-180	66054454550.057\\
-176	65283757030.0178\\
-172	64477031494.2772\\
-168	63637368552.59\\
-164	62768085458.8198\\
-160	61872727045.9715\\
-156	60955054021.8252\\
-152	60019028718.7146\\
-148	59068844744.0862\\
-144	58109072062.4313\\
-140	57144865404.1968\\
-136	56181824214.4763\\
-132	55225104958.0025\\
-128	54278962789.6192\\
-124	53349021150.6443\\
-120	52443955315.7977\\
-116	51569537895.2977\\
-112	50727749070.4971\\
-108	49929798345.7239\\
-104	49182612441.0363\\
-100	48484741042.6868\\
-96	47854416146.2858\\
-92	47284701172.3616\\
-88	46791521255.0697\\
-84	46371464540.3335\\
-80	46035858748.4725\\
-76	45778301005.9177\\
-72	45617422410.1274\\
-68	45527358277.8284\\
-64	45545907550.9014\\
-60	45634281365.9895\\
-56	45805870608.4506\\
-52	46082214366.1877\\
-48	46409840154.513\\
-44	46798106083.6397\\
-40	47281493263.8667\\
-36	47821106693.396\\
-32	48367717836.871\\
-28	48928745011.0831\\
-24	49517947485.0273\\
-20	50079711065.2252\\
-16	50485652548.138\\
-12	50552290811.3245\\
-8	49924097481.1603\\
-4	47096649938.9619\\
0	32246377045.4194\\
4	8670725534.50556\\
8	4014785248.03798\\
12	2379253811.12111\\
16	1589033043.54971\\
20	1142190246.58471\\
24	863361052.87258\\
28	676969087.050705\\
32	545826929.880971\\
36	449834102.10568\\
40	377323718.648438\\
44	321131594.144404\\
48	276652325.402508\\
52	240810773.917834\\
56	211486834.461137\\
60	187178384.544532\\
64	166795796.032077\\
68	149532289.783242\\
72	134779555.738059\\
76	122071277.225643\\
80	111045592.81648\\
84	101417868.566936\\
88	92961546.3030204\\
92	85494364.0162215\\
96	78868256.5302089\\
100	72961875.0512296\\
104	67675013.9451599\\
108	62924394.7159358\\
112	58640346.8835981\\
116	54764149.389732\\
120	51246017.3988921\\
124	48043559.9494866\\
128	45120437.8025664\\
132	42445379.2935587\\
136	39991427.4011423\\
140	37735080.6672389\\
144	35655917.0656555\\
148	33736090.3968829\\
152	31959863.3721471\\
156	30313472.8925306\\
160	28784643.371603\\
164	27362616.1497948\\
168	26037726.9259042\\
172	24801430.5170775\\
176	23646060.1756111\\
180	22564732.0077496\\
184	21551329.1992676\\
188	20600275.8357264\\
192	19706562.8862836\\
196	18865697.7592837\\
200	18073582.0603222\\
204	17326485.982849\\
208	16621035.8077634\\
212	15954168.1265621\\
216	15323083.030141\\
220	14725212.8062199\\
224	14158204.5076046\\
228	13619905.5518928\\
232	13108339.7615676\\
236	12621677.4356815\\
240	12158213.6308977\\
244	11716356.0242495\\
248	11294618.774344\\
252	10891646.9795691\\
256	10506306.3132417\\
260	10137774.6620567\\
264	9785447.07608957\\
268	9448700.39782005\\
272	9126934.17084606\\
276	8819645.59470204\\
280	8526320.19046105\\
284	8246608.31277181\\
288	7980121.27836167\\
292	7726592.32446707\\
296	7485680.48932532\\
300	7257166.34296141\\
304	7040880.68376852\\
308	6836547.65461633\\
312	6644035.08090284\\
316	6463160.05219974\\
320	6293716.10323452\\
324	6135618.24745868\\
328	5988542.90639571\\
332	5852461.69401434\\
336	5726998.88308623\\
340	5612032.45120167\\
344	5507264.03718293\\
348	5412316.2786198\\
352	5327086.08156966\\
356	5250984.30790199\\
360	5183667.20436618\\
364	5124918.76742883\\
368	5074080.89275526\\
372	5030568.88873115\\
376	4994116.99613625\\
380	4964314.42865526\\
384	4940463.61414797\\
388	4921876.76081019\\
392	4908044.02718569\\
396	4898526.10607377\\
400	4892898.15983993\\
404	4890627.40675248\\
408	4891084.76651023\\
412	4893641.2443748\\
416	4897887.38363352\\
420	4903418.87247926\\
424	4909810.82741976\\
428	4916662.32012478\\
432	4923559.64680541\\
436	4930147.76851786\\
440	4936081.67579317\\
444	4941025.74485582\\
448	4944676.91645792\\
452	4946743.60304652\\
456	4946943.86880568\\
460	4945038.48273027\\
464	4940781.42054487\\
468	4933957.00889563\\
472	4924358.37717094\\
476	4911792.51395837\\
480	4896082.09848222\\
484	4877092.52673088\\
488	4854643.77937507\\
492	4828590.49236468\\
496	4798836.19042015\\
500	4765251.2635369\\
504	4727705.9839235\\
508	4686135.20244571\\
512	4640437.73113709\\
516	4590570.35242609\\
520	4536511.04173438\\
524	4478070.39504611\\
528	4415314.69249237\\
532	4348353.91917881\\
536	4276833.67856265\\
540	4201295.75033638\\
544	4121118.9424337\\
548	4037181.11636739\\
552	3948720.23692625\\
556	3856089.33734718\\
560	3760492.9003008\\
564	3660863.29748929\\
568	3556294.28793522\\
572	3447874.47841059\\
576	3337834.92078493\\
580	3227830.8094188\\
584	3118889.93396005\\
588	3011578.70695988\\
592	2906192.49427665\\
596	2802727.32535183\\
600	2701256.32131797\\
604	2601709.9805317\\
608	2504097.6606666\\
612	2408441.04163629\\
616	2314583.49868236\\
620	2222499.55979737\\
624	2132289.19277293\\
628	2043855.6629946\\
632	1957064.34697981\\
636	1872016.2724781\\
640	1788580.44604168\\
644	1706749.90175345\\
648	1626462.6214968\\
652	1547625.91647234\\
656	1470226.9548051\\
660	1394368.35555625\\
664	1319774.91331372\\
668	1246584.70656936\\
672	1174888.9509478\\
676	1104520.64053168\\
680	1035421.84355262\\
};
\addlegendentry{$|C_{1, k, k+1}^{(1)}|$}
\addplot [color=mycolor3, semithick, dash pattern=on 5pt off 1pt on 1pt off 1pt]
  table[row sep=crcr]{%
-680	108945366.424074\\
-676	132119639.337513\\
-672	166150847.429414\\
-668	216443987.839244\\
-664	289845388.825585\\
-660	393458724.284185\\
-656	532130501.253502\\
-652	705561184.337303\\
-648	907960596.498724\\
-644	1132991079.32363\\
-640	1380834640.35682\\
-636	1657381376.92441\\
-632	1963779182.83381\\
-628	2294391109.44582\\
-624	2649247506.98804\\
-620	3032291322.40941\\
-616	3439622939.96842\\
-612	3871001394.93542\\
-608	4328310614.03645\\
-604	4807918661.53234\\
-600	5312076860.09408\\
-596	5838009008.2958\\
-592	6386763343.66104\\
-588	6956222309.16589\\
-584	7547018255.93109\\
-580	8157052569.91662\\
-576	8786699960.57442\\
-572	9434311590.88791\\
-568	10099185786.5384\\
-564	10780769223.4096\\
-560	11477576266.4083\\
-556	12188759714.16\\
-552	12913521289.3088\\
-548	13650616733.8566\\
-544	14398830516.7284\\
-540	15157109069.4597\\
-536	15924363458.9214\\
-532	16699398164.5277\\
-528	17480965437.814\\
-524	18267809464.5588\\
-520	19058670937.5015\\
-516	19852278309.382\\
-512	20647342883.7525\\
-508	21442559274.7759\\
-504	22236608181.346\\
-500	23028159687.682\\
-496	23815876887.3927\\
-492	24598420730.6267\\
-488	25374456134.5686\\
-484	26142656424.1676\\
-480	26901699601.6924\\
-476	27650256210.9048\\
-472	28386990427.3813\\
-468	29110599709.9432\\
-464	29819848071.5733\\
-460	30513504362.9786\\
-456	31190290717.7077\\
-452	31849018895.0085\\
-448	32488599719.0158\\
-444	33107853332.0548\\
-440	33705730072.0053\\
-436	34281259697.5604\\
-432	34833405373.012\\
-428	35361368196.9317\\
-424	35864231721.0464\\
-420	36341340451.8551\\
-416	36791941895.5755\\
-412	37215554980.0031\\
-408	37611624001.5359\\
-404	37979847468.2458\\
-400	38319961077.2471\\
-396	38631811515.4962\\
-392	38915480343.555\\
-388	39171102260.5115\\
-384	39398982041.8965\\
-380	39599662501.934\\
-376	39773843207.0706\\
-372	39922391704.5456\\
-368	40046408785.9683\\
-364	40147248829.4255\\
-360	40226515014.7686\\
-356	40286067002.9607\\
-352	40328041456.6549\\
-348	40354873489.6186\\
-344	40369314011.404\\
-340	40374509169.3665\\
-336	40378237533.7638\\
-332	40383384624.394\\
-328	40386464817.0077\\
-324	40384054285.2193\\
-320	40372857062.5463\\
-316	40349726301.5034\\
-312	40311676352.2499\\
-308	40255890395.0649\\
-304	40179746741.9635\\
-300	40080877569.3151\\
-296	39957192900.8643\\
-292	39806789413.5719\\
-288	39627933892.1862\\
-284	39419312545.8955\\
-280	39179970646.4899\\
-276	38908983330.8496\\
-272	38606007669.1793\\
-268	38271079915.6017\\
-264	37904282549.2386\\
-260	37506667780.8113\\
-256	37079087033.2927\\
-252	36623561292.3982\\
-248	36141945905.0992\\
-244	35637441566.6867\\
-240	35113062229.2349\\
-236	34573389616.627\\
-232	34023072127.0236\\
-228	33467892531.251\\
-224	32914864160.1248\\
-220	32371277438.0558\\
-216	31845897290.1868\\
-212	31348772014.8297\\
-208	30890520495.3886\\
-204	30482696735.3351\\
-200	30137981282.4095\\
-196	29869716931.797\\
-192	29691394035.4635\\
-188	29616292847.7632\\
-184	29657099403.8422\\
-180	29825410626.3531\\
-176	30131204755.2816\\
-172	30582383048.1505\\
-168	31184453819.5286\\
-164	31940392875.9211\\
-160	32850685678.5185\\
-156	33913532739.6548\\
-152	35125181689.4244\\
-148	36480334598.2159\\
-144	37972560658.381\\
-140	39594637414.2604\\
-136	41338812517.0513\\
-132	43197114627.8273\\
-128	45161730903.2881\\
-124	47225023815.0137\\
-120	49379284512.9472\\
-116	51617484492.3817\\
-112	53933355279.9665\\
-108	56319301008.1279\\
-104	58769690237.4273\\
-100	61279868831.7672\\
-96	63840947390.8166\\
-92	66452423177.1252\\
-88	69103495993.7066\\
-84	71795349663.5541\\
-80	74516096386.6938\\
-76	77270475608.7803\\
-72	80039809512.8974\\
-68	82840311223.804\\
-64	85640943221.6784\\
-60	88459802643.6301\\
-56	91292484103.7479\\
-52	94095348727.8373\\
-48	96914782277.0251\\
-44	99751524644.4743\\
-40	102516482728.722\\
-36	105213306873.599\\
-32	107948251717.405\\
-28	110743678912.967\\
-24	113443136710.476\\
-20	115785252258.268\\
-16	117511778250.104\\
-12	118373358619.687\\
-8	117908724187.101\\
-4	114194685703.805\\
0	85007112775.0177\\
4	14978491958.0462\\
8	6902349385.86763\\
12	4194220062.71206\\
16	2888237845.42668\\
20	2141707421.34521\\
24	1668620448.18421\\
28	1346907931.20295\\
32	1116537936.83292\\
36	944926078.358716\\
40	813033064.424834\\
44	709074215.095067\\
48	625408350.664988\\
52	556887498.136567\\
56	499930174.748848\\
60	451975706.280354\\
64	411149723.500286\\
68	376051900.312101\\
72	345617005.60263\\
76	319020978.220892\\
80	295618650.685973\\
84	274898331.131129\\
88	256449369.75196\\
92	239938734.835255\\
96	225093650.026843\\
100	211688556.725233\\
104	199535392.141791\\
108	188476501.739058\\
112	178379259.733685\\
116	169131300.228915\\
120	160636256.737204\\
124	152811082.654701\\
128	145584559.296908\\
132	138894984.816183\\
136	132688198.947988\\
140	126917208.357184\\
144	121540652.876187\\
148	116521955.321337\\
152	111829048.147568\\
156	107433163.556495\\
160	103308990.419362\\
164	99433708.0012083\\
168	95787108.6982071\\
172	92350862.0046036\\
176	89108588.2551644\\
180	86045490.1227219\\
184	83148169.7968233\\
188	80404548.5835152\\
192	77803593.6128528\\
196	75335281.84329\\
200	72990517.487855\\
204	70760963.2269276\\
208	68638968.6360002\\
212	66617546.7233512\\
216	64690300.6887427\\
220	62851326.071347\\
224	61095157.3294489\\
228	59416751.7587746\\
232	57811445.6697314\\
236	56274867.6753683\\
240	54802850.784543\\
244	53391340.8839458\\
248	52036251.8985558\\
252	50733332.7494\\
256	49478350.3583185\\
260	48267878.4401616\\
264	47100063.050655\\
268	45973613.3480309\\
272	44885878.1995637\\
276	43834371.4701487\\
280	42817847.5925255\\
284	41834136.8217527\\
288	40881908.00087\\
292	39959402.1991661\\
296	39065370.8249697\\
300	38198413.9264581\\
304	37357315.9808278\\
308	36540917.6461716\\
312	35748236.8338296\\
316	34978260.1941497\\
320	34230055.9779769\\
324	33502759.0282918\\
328	32795529.8276584\\
332	32107722.1982969\\
336	31438543.953507\\
340	30787377.3067703\\
344	30153666.6619505\\
348	29536609.8722407\\
352	28936055.2319775\\
356	28351155.1113068\\
360	27781457.3911937\\
364	27226997.082478\\
368	26686943.5516398\\
372	26160525.9670901\\
376	25647847.5963112\\
380	25149076.2496637\\
384	24663496.9689328\\
388	24189985.2847797\\
392	23727750.5380668\\
396	23276707.6177568\\
400	22837290.4484384\\
404	22410056.4929182\\
408	21995427.0130452\\
412	21593584.8128679\\
416	21202330.1875327\\
420	20820685.1393102\\
424	20448494.6552481\\
428	20085491.0756999\\
432	19731415.391575\\
436	19385947.041782\\
440	19048704.0416859\\
444	18719337.3270867\\
448	18397539.8656176\\
452	18082945.2853236\\
456	17775094.9044697\\
460	17473664.6810161\\
464	17178217.7620106\\
468	16888376.687866\\
472	16603689.2003396\\
476	16323703.4196412\\
480	16048027.2785929\\
484	15776235.6388002\\
488	15507850.0932478\\
492	15242479.9543906\\
496	14979722.7908003\\
500	14719087.3314467\\
504	14460171.3452645\\
508	14202510.9812404\\
512	13945713.6287157\\
516	13689403.3828647\\
520	13433072.3684061\\
524	13176205.2529563\\
528	12918597.3278322\\
532	12659771.0744778\\
536	12399131.5090261\\
540	12136918.7054858\\
544	11871811.423569\\
548	11604580.895771\\
552	11334045.40499\\
556	11059375.952136\\
560	10782655.3200697\\
564	10501872.8285078\\
568	10213848.6972766\\
572	9919014.65963032\\
576	9620759.42760581\\
580	9322362.99454488\\
584	9026205.15617482\\
588	8733458.40073612\\
592	8444876.54980031\\
596	8160688.53359778\\
600	7880980.49073301\\
604	7605668.70097649\\
608	7334872.20489489\\
612	7068551.92265096\\
616	6806450.34634374\\
620	6548489.1259671\\
624	6294649.18049639\\
628	6044990.43097211\\
632	5799258.85861104\\
636	5557479.76971227\\
640	5319493.80274932\\
644	5085385.33414132\\
648	4854879.37204038\\
652	4627935.66885562\\
656	4404552.53370667\\
660	4184740.38067485\\
664	3968150.69546625\\
668	3754719.03063759\\
672	3544597.8278483\\
676	3337672.19012\\
680	3133919.61879531\\
};
\addlegendentry{$|C_{1, k, k}^{(1)}|$}
\addplot [color=mycolor4, semithick, densely dotted]
  table[row sep=crcr]{%
-680	97313961.2332174\\
-676	118159588.875085\\
-672	148952872.985096\\
-668	194722280.431107\\
-664	261907909.979046\\
-660	357298880.989235\\
-656	485636973.019997\\
-652	646637271.510432\\
-648	834144237.103499\\
-644	1040446418.05891\\
-640	1263571744.30129\\
-636	1507920766.72369\\
-632	1774355510.41708\\
-628	2056063023.07158\\
-624	2350358782.74668\\
-620	2659936741.23129\\
-616	2979993573.80436\\
-612	3307435166.86801\\
-608	3643093065.05542\\
-604	3981462097.5728\\
-600	4322651841.74115\\
-596	4662723483.6167\\
-592	5000358594.54553\\
-588	5332393493.59368\\
-584	5657392051.50334\\
-580	5972107006.01311\\
-576	6275498409.88508\\
-572	6564548870.73304\\
-568	6837900426.41793\\
-564	7093894400.68683\\
-560	7330530152.42476\\
-556	7546831108.10797\\
-552	7741850393.60356\\
-548	7914597310.85222\\
-544	8064623141.85325\\
-540	8191991529.38354\\
-536	8297091952.37289\\
-532	8380684621.46576\\
-528	8444024281.76301\\
-524	8488928277.09822\\
-520	8517801299.68635\\
-516	8533652508.76845\\
-512	8540110832.67596\\
-508	8541426971.05837\\
-504	8542448332.63119\\
-500	8548554961.31706\\
-496	8565546465.35326\\
-492	8599473476.1196\\
-488	8656413640.43835\\
-484	8742199719.11219\\
-480	8862113938.43259\\
-476	9020571014.6785\\
-472	9220835579.05397\\
-468	9464847391.00888\\
-464	9753186535.70932\\
-460	10085089946.0537\\
-456	10458475143.7076\\
-452	10870154740.8564\\
-448	11316168923.2207\\
-444	11791866210.0765\\
-440	12292114268.1776\\
-436	12811628453.3435\\
-432	13344901230.1981\\
-428	13886509396.7067\\
-424	14431078262.9872\\
-420	14973416778.986\\
-416	15508538222.8316\\
-412	16031735629.7984\\
-408	16538562897.3533\\
-404	17024961959.8723\\
-400	17487168378.5112\\
-396	17921868258.0739\\
-392	18326154543.7707\\
-388	18697557010.3191\\
-384	19034135276.5083\\
-380	19334475386.1972\\
-376	19597718713.3491\\
-372	19823629659.7874\\
-368	20012640107.1464\\
-364	20165881473.9947\\
-360	20285225305.7325\\
-356	20373327178.7401\\
-352	20433663600.1296\\
-348	20470557314.578\\
-344	20489187933.41\\
-340	20495612588.9269\\
-336	20496852405.6252\\
-332	20492274981.4632\\
-328	20474983867.9075\\
-324	20438230370.7564\\
-320	20375764938.3461\\
-316	20281918879.1704\\
-312	20151662298.7009\\
-308	19980644137.7091\\
-304	19765220071.8983\\
-300	19502466355.788\\
-296	19190170699.3224\\
-292	18826815463.0159\\
-288	18411593306.9799\\
-284	17944408163.3215\\
-280	17425788421.0096\\
-276	16856897229.2629\\
-272	16239587967.0983\\
-268	15576214498.4046\\
-264	14869754946.7378\\
-260	14123730205.7667\\
-256	13342099151.6694\\
-252	12529414168.9272\\
-248	11690528019.2855\\
-244	10830857479.2616\\
-240	9956070446.54967\\
-236	9072255767.11718\\
-232	8185856562.22481\\
-228	7303462463.17233\\
-224	6432161518.60929\\
-220	5579194729.53096\\
-216	4752067770.06348\\
-212	3958891669.82969\\
-208	3208441142.77742\\
-204	2510708854.96931\\
-200	1878693420.80452\\
-196	1333024881.3595\\
-192	914658701.669604\\
-188	702451176.676965\\
-184	733077517.641902\\
-180	880000437.686091\\
-176	1018653445.75395\\
-172	1095063223.22622\\
-168	1086755549.0619\\
-164	983076331.376044\\
-160	780916705.597243\\
-156	496246223.787086\\
-152	315287669.554074\\
-148	698648811.853318\\
-144	1353163369.51646\\
-140	2156220538.73033\\
-136	3093037185.93405\\
-132	4160550769.15756\\
-128	5357625767.21195\\
-124	6682954159.00713\\
-120	8134833524.86261\\
-116	9711869315.94373\\
-112	11411681199.5157\\
-108	13229922643.3029\\
-104	15164259184.3172\\
-100	17210292127.4844\\
-96	19361076178.269\\
-92	21615156993.5497\\
-88	23960904898.0996\\
-84	26398401142.8351\\
-80	28912407819.873\\
-76	31505462725.7441\\
-72	34155775588.8169\\
-68	36872090656.5881\\
-64	39626445304.6853\\
-60	42420735608.7278\\
-56	45254130179.8764\\
-52	48080300037.4835\\
-48	50922987208.0302\\
-44	53788225268.4423\\
-40	56597562022.3593\\
-36	59330794593.325\\
-32	62064523841.6737\\
-28	64826610696.4942\\
-24	67497641930.6541\\
-20	69855840703.3851\\
-16	71675993986.752\\
-12	72762085746.2166\\
-8	72817377056.6562\\
-4	70739968162.1952\\
0	50681048970.9258\\
4	15637905607.2947\\
8	6740873516.75359\\
12	4006385215.76955\\
16	2728079583.01813\\
20	2010205755.50866\\
24	1560625670.8991\\
28	1257450198.35194\\
32	1041668487.50061\\
36	881631553.109775\\
40	759023737.993891\\
44	662597937.959126\\
48	585109850.395835\\
52	521706166.156387\\
56	469026387.425415\\
60	424677487.03888\\
64	386913775.09936\\
68	354434819.391189\\
72	326253799.147357\\
76	301608892.718303\\
80	279904489.932199\\
84	260669022.723136\\
88	243524493.529652\\
92	228164645.325573\\
96	214338817.170113\\
100	201839839.051002\\
104	190495007.990318\\
108	180159529.224998\\
112	170711599.233834\\
116	162048082.341674\\
120	154080560.600524\\
124	146732747.093835\\
128	139939150.000835\\
132	133643104.005373\\
136	127794831.188385\\
140	122351036.519876\\
144	117273698.755666\\
148	112529099.441079\\
152	108087677.296084\\
156	103922920.264501\\
160	100011432.063093\\
164	96332160.7376494\\
168	92866404.218804\\
172	89597221.1390468\\
176	86509448.8192252\\
180	83589360.1236082\\
184	80824564.3646762\\
188	78203841.1609008\\
192	75716954.6201974\\
196	73354613.6983646\\
200	71108362.4751972\\
204	68970452.9613924\\
208	66933784.5408197\\
212	64991867.1174555\\
216	63138754.7688928\\
220	61368961.1971806\\
224	59677408.0534389\\
228	58059408.4804375\\
232	56510629.6428206\\
236	55027011.8465409\\
240	53604680.6712607\\
244	52239858.0766758\\
248	50928728.5055801\\
252	49667314.0619437\\
256	48451647.0464962\\
260	47278534.6836217\\
264	46146340.8703742\\
268	45054082.1742236\\
272	43999513.2057804\\
276	42980416.0722114\\
280	41995803.7139686\\
284	41043884.3155408\\
288	40123527.1299461\\
292	39233300.7192682\\
296	38372180.6184995\\
300	37538991.8000007\\
304	36732690.7873223\\
308	35952296.7641229\\
312	35196899.3620836\\
316	34465562.5780512\\
320	33757406.5663365\\
324	33071469.0654517\\
328	32406896.5768712\\
332	31762826.5061648\\
336	31138369.5508176\\
340	30532585.19214\\
344	29944710.7592698\\
348	29373588.842936\\
352	28818654.8813573\\
356	28278798.5434478\\
360	27753025.0597784\\
364	27240920.8852095\\
368	26741350.0084172\\
372	26253022.2736925\\
376	25775479.4469876\\
380	25308510.8359564\\
384	24851110.7185873\\
388	24401807.6632178\\
392	23959390.2492708\\
396	23523377.2233956\\
400	23093934.9469459\\
404	22671437.4511721\\
408	22256216.6837236\\
412	21848436.4147162\\
416	21446346.9435271\\
420	21048591.0363536\\
424	20655162.0761973\\
428	20265994.0866225\\
432	19881092.8659099\\
436	19500498.0310469\\
440	19124213.7895992\\
444	18752357.7391919\\
448	18385134.9709065\\
452	18022727.4600544\\
456	17665264.8750741\\
460	17313045.8472571\\
464	16966250.5894065\\
468	16625151.7853264\\
472	16289922.2995733\\
476	15960722.2027336\\
480	15637747.8755388\\
484	15321125.9839728\\
488	15010867.9031897\\
492	14707032.2197669\\
496	14409601.0477973\\
500	14118370.3834529\\
504	13833183.2404446\\
508	13553718.5182677\\
512	13279627.9073937\\
516	13010526.4237582\\
520	12745824.4341274\\
524	12484844.1663773\\
528	12227113.2548128\\
532	11971835.0905075\\
536	11718152.8098531\\
540	11465781.6055659\\
544	11213173.9691692\\
548	10960416.3969399\\
552	10706183.7922988\\
556	10449024.2339873\\
560	10190522.1432475\\
564	9928658.48439003\\
568	9659843.81845028\\
572	9383965.29146749\\
576	9104104.77573592\\
580	8823484.82622392\\
584	8544553.17895505\\
588	8268570.27360264\\
592	7996319.47245611\\
596	7728054.82758862\\
600	7463909.9062149\\
604	7203791.5112737\\
608	6947834.51748998\\
612	6696024.64966887\\
616	6448086.68571491\\
620	6203985.69243499\\
624	5963714.30339408\\
628	5727296.23969044\\
632	5494506.69301301\\
636	5265402.95730391\\
640	5039807.22117905\\
644	4817818.80320207\\
648	4599179.20900196\\
652	4383819.56280633\\
656	4171793.2069057\\
660	3963078.79369289\\
664	3757316.67283165\\
668	3554519.61941657\\
672	3354827.12631514\\
676	3158051.6183798\\
680	2964261.84315229\\
};
\addlegendentry{$|C_{2, k, k}^{(1)}|$}
\addplot [color=mycolor5, semithick, dash pattern=on 3pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
-680	67539903.2741543\\
-676	88429924.4369987\\
-672	120003489.824291\\
-668	167642443.765303\\
-664	238081683.84141\\
-660	338179759.888118\\
-656	472386184.664211\\
-652	639875067.623314\\
-648	834250842.34421\\
-644	1048504175.98958\\
-640	1281995864.35195\\
-636	1539599927.26748\\
-632	1821455756.0729\\
-628	2121062222.51963\\
-624	2437395863.91452\\
-620	2773110716.31724\\
-616	3123259929.67363\\
-612	3486399857.98236\\
-608	3863035855.37192\\
-604	4248437518.71716\\
-600	4643396444.76936\\
-596	5043979868.88115\\
-592	5449817154.43482\\
-588	5857617668.34749\\
-584	6266627565.04965\\
-580	6673640036.97451\\
-576	7077708819.12937\\
-572	7476127196.0189\\
-568	7867085548.75072\\
-564	8248959106.8914\\
-560	8619395529.25647\\
-556	8976674675.36748\\
-552	9319200747.57546\\
-548	9645106345.62435\\
-544	9952661378.28655\\
-540	10240382041.4235\\
-536	10506875155.0754\\
-532	10750791889.5773\\
-528	10970879751.2571\\
-524	11166022447.6672\\
-520	11335247474.8665\\
-516	11477723457.7834\\
-512	11592760302.8502\\
-508	11679812769.995\\
-504	11738484915.0121\\
-500	11768533989.0019\\
-496	11769873627.7536\\
-492	11742576721.292\\
-488	11686877815.1548\\
-484	11603173249.1422\\
-480	11492016047.1013\\
-476	11354106809.3573\\
-472	11190291915.9909\\
-468	11001577645.6173\\
-464	10789135202.7689\\
-460	10554264612.0695\\
-456	10298371783.3682\\
-452	10023012975.3691\\
-448	9729879517.05444\\
-444	9420730409.89694\\
-440	9097449333.15722\\
-436	8762009687.31232\\
-432	8416434763.63967\\
-428	8062838923.03611\\
-424	7703354518.3504\\
-420	7340163371.90483\\
-416	6975445274.66269\\
-412	6611378335.85873\\
-408	6250112032.94004\\
-404	5893740927.42912\\
-400	5544289006.10656\\
-396	5203690675.64425\\
-392	4873743869.34363\\
-388	4556127470.69572\\
-384	4252374986.63664\\
-380	3963851424.60562\\
-376	3691796455.68121\\
-372	3437375099.81776\\
-368	3201738709.09755\\
-364	2986143858.2594\\
-360	2792135892.78737\\
-356	2621776361.84898\\
-352	2477884467.11237\\
-348	2364232920.81597\\
-344	2285588403.91973\\
-340	2246869993.19908\\
-336	2203237466.05027\\
-332	2107220012.40096\\
-328	1955896198.2298\\
-324	1748171061.07696\\
-320	1484999248.07612\\
-316	1171625031.53544\\
-312	827254143.385233\\
-308	539064015.383215\\
-304	603744737.080627\\
-300	1048480018.49213\\
-296	1644781885.70772\\
-292	2325099652.96221\\
-288	3071499083.57706\\
-284	3876447805.69633\\
-280	4735200100.78844\\
-276	5643683063.03683\\
-272	6598180450.12975\\
-268	7594964622.68276\\
-264	8630008688.16398\\
-260	9699446103.39019\\
-256	10798886052.0951\\
-252	11924170339.8998\\
-248	13070594149.5105\\
-244	14233770563.6554\\
-240	15408712940.7524\\
-236	16590866866.9564\\
-232	17775187785.106\\
-228	18956762670.2928\\
-224	20130884052.2818\\
-220	21292395569.4221\\
-216	22436470194.6988\\
-212	23558530802.2877\\
-208	24653770855.5163\\
-204	25717461577.091\\
-200	26745247287.3628\\
-196	27733016402.5384\\
-192	28676763887.6142\\
-188	29572640675.5479\\
-184	30417061478.7184\\
-180	31206765801.3342\\
-176	31938836071.7958\\
-172	32610706742.1294\\
-168	33220179747.6454\\
-164	33765444520.1658\\
-160	34245096457.9858\\
-156	34658153332.1902\\
-152	35004085217.3149\\
-148	35282894558.2803\\
-144	35495263195.2014\\
-140	35642633131.6506\\
-136	35726888230.1629\\
-132	35749690316.7327\\
-128	35712876411.2554\\
-124	35620780006.9625\\
-120	35479810884.5721\\
-116	35292604375.3418\\
-112	35061896985.8218\\
-108	34800073618.6757\\
-104	34510486566.1339\\
-100	34196248726.1361\\
-96	33877189570.5898\\
-92	33545244448.4317\\
-88	33227021960.0624\\
-84	32913642448.3645\\
-80	32633166160.6849\\
-76	32371310680.3533\\
-72	32168495680.0721\\
-68	31989042329.3377\\
-64	31891541793.5417\\
-60	31839504876.8911\\
-56	31839899660.6982\\
-52	31949025732.2659\\
-48	32095414655.7333\\
-44	32279414281.1424\\
-40	32578741918.0909\\
-36	32956079218.4682\\
-32	33315496443.9882\\
-28	33654264805.7819\\
-24	34036500434.5884\\
-20	34463288805.1682\\
-16	34830331703.3853\\
-12	34964813992.1455\\
-8	34574400208.2503\\
-4	32580419412.4675\\
0	18672811607.0671\\
4	8711427365.75879\\
8	3766219610.16326\\
12	2158483958.28764\\
16	1408950092.70257\\
20	995283447.693273\\
24	741961899.547344\\
28	575196532.50965\\
32	459360597.221657\\
36	375496312.957263\\
40	312746739.419626\\
44	264522702.974781\\
48	226632035.34353\\
52	196301207.481562\\
56	171633815.901948\\
60	151296256.267746\\
64	134327715.667388\\
68	120021221.954406\\
72	107846807.838317\\
76	97400368.5393841\\
80	88369853.9477166\\
84	80510977.1574196\\
88	73630112.2523898\\
92	67572093.6784573\\
96	62211338.7877036\\
100	57445325.1933478\\
104	53189739.1885674\\
108	49374752.5790991\\
112	45942052.4942265\\
116	42842565.1908779\\
120	40034883.1169887\\
124	37483933.4760737\\
128	35159601.8995474\\
132	33036002.6232652\\
136	31091034.5334032\\
140	29305341.7746532\\
144	27662152.3012871\\
148	26146939.6300339\\
152	24746771.6355472\\
156	23450520.662816\\
160	22248132.3561971\\
164	21130946.6134718\\
168	20091077.8459251\\
172	19121680.9230195\\
176	18216533.5418796\\
180	17370118.9646717\\
184	16577536.7338734\\
188	15834294.1797207\\
192	15136410.6399492\\
196	14480304.551311\\
200	13862699.8476547\\
204	13280640.9782976\\
208	12731462.1654039\\
212	12212735.7985118\\
216	11722244.537984\\
220	11257962.4695971\\
224	10818037.515277\\
228	10400776.1100378\\
232	10004623.8624315\\
236	9628143.12921046\\
240	9269999.57097433\\
244	8928963.89667932\\
248	8603931.29500509\\
252	8293976.760388\\
256	7998444.79011236\\
260	7716951.01453907\\
264	7449147.24931942\\
268	7194566.41423699\\
272	6952937.97767858\\
276	6724020.781468\\
280	6507341.94121151\\
284	6302765.91553645\\
288	6109861.69112725\\
292	5928411.42414167\\
296	5757957.39554824\\
300	5598209.34241374\\
304	5448789.85429266\\
308	5309181.0370417\\
312	5179007.91512639\\
316	5057729.15666884\\
320	4944847.84008476\\
324	4839864.68471286\\
328	4742136.64772242\\
332	4651218.88389998\\
336	4566442.62069668\\
340	4487303.52587493\\
344	4413313.86310601\\
348	4343761.43819\\
352	4278480.49642043\\
356	4216748.56604378\\
360	4158125.8297945\\
364	4102582.17326996\\
368	4049553.71943242\\
372	3998533.32411883\\
376	3949616.44048796\\
380	3902867.55752439\\
384	3857965.99999438\\
388	3814536.36172189\\
392	3772485.44341291\\
396	3731996.83291237\\
400	3693337.2009378\\
404	3656702.98575891\\
408	3622142.14910936\\
412	3589609.13164286\\
416	3559074.59618676\\
420	3530700.47293439\\
424	3504633.45242623\\
428	3481003.99338594\\
432	3459896.6503838\\
436	3441383.01664325\\
440	3425498.79235854\\
444	3412235.35892548\\
448	3401538.09011022\\
452	3393305.22351054\\
456	3387386.39145526\\
460	3383582.00367258\\
464	3381648.91131002\\
468	3381295.06743199\\
472	3382196.52259246\\
476	3383979.20383464\\
480	3386243.89696694\\
484	3388587.35996559\\
488	3390558.61726511\\
492	3391692.6314242\\
496	3391538.96731277\\
500	3389640.82133237\\
504	3385518.97024154\\
508	3378743.40857534\\
512	3368891.73085696\\
516	3355581.20218299\\
520	3338440.31060886\\
524	3317013.02914572\\
528	3291117.47686295\\
532	3260557.66452337\\
536	3224793.67317946\\
540	3184185.57042553\\
544	3137909.86547158\\
548	3086757.38909471\\
552	3029973.33369607\\
556	2967660.44013169\\
560	2901231.44176683\\
564	2829720.52592015\\
568	2752222.24889338\\
572	2669954.85242835\\
576	2585312.58324869\\
580	2500119.71548129\\
584	2415499.39090115\\
588	2332039.68992101\\
592	2250047.66537715\\
596	2169550.89373772\\
600	2090628.09514092\\
604	2013209.16613073\\
608	1937322.4439427\\
612	1862952.68869925\\
616	1790002.07998536\\
620	1718467.92513278\\
624	1648418.12574349\\
628	1579775.02516373\\
632	1512418.68920409\\
636	1446433.20540935\\
640	1381710.00705115\\
644	1318266.98746554\\
648	1256032.37959535\\
652	1194951.06448734\\
656	1134977.56621552\\
660	1076195.36860124\\
664	1018400.91069012\\
668	961763.054273555\\
672	906315.152337675\\
676	851914.721698166\\
680	798511.369180925\\
};
\addlegendentry{$|C_{2, k, k+1}^{(1)}|$}
\addplot [color=mycolor6, semithick, dash pattern=on 3pt off 1pt on 1pt off 1pt]
  table[row sep=crcr]{%
-680	62054174.6849223\\
-676	83358111.9687015\\
-672	115818058.099222\\
-668	164951554.822196\\
-664	237497224.639294\\
-660	340009673.816136\\
-656	476191035.908612\\
-652	644177069.567071\\
-648	836851678.488494\\
-644	1047407478.82737\\
-640	1275831338.35944\\
-636	1526510062.38095\\
-632	1798012399.71635\\
-628	2083536480.59471\\
-624	2382721824.46318\\
-620	2696995156.41984\\
-616	3020662630.68036\\
-612	3352887716.1552\\
-608	3692806201.57406\\
-604	4035944516.76832\\
-600	4382613705.49667\\
-596	4728576971.30313\\
-592	5073478349.63414\\
-588	5413795919.59806\\
-584	5748838714.60574\\
-580	6075651951.35758\\
-576	6393250998.53658\\
-572	6699699544.39584\\
-568	6993439070.47566\\
-564	7273625038.11461\\
-560	7538972867.78596\\
-556	7788720003.16133\\
-552	8022584825.77251\\
-548	8240383417.60248\\
-544	8442239630.36959\\
-540	8628739955.05427\\
-536	8800881450.19879\\
-532	8960041050.16507\\
-528	9108003392.78472\\
-524	9246984725.53402\\
-520	9379629689.52946\\
-516	9508987213.72878\\
-512	9638470136.44226\\
-508	9771796636.19888\\
-504	9912910504.81339\\
-500	10065879105.3576\\
-496	10234770367.3218\\
-492	10423513710.1828\\
-488	10635753127.7698\\
-484	10874706196.4903\\
-480	11143043755.2362\\
-476	11442795417.1638\\
-472	11775268676.4047\\
-468	12140986736.0775\\
-464	12539709261.5599\\
-460	12970545936.6468\\
-456	13431987460.8537\\
-452	13921879292.7964\\
-448	14437666340.0861\\
-444	14976516943.6756\\
-440	15535194009.5362\\
-436	16110436271.8258\\
-432	16698846716.14\\
-428	17297001503.5307\\
-424	17901624715.7349\\
-420	18509450565.0045\\
-416	19117500567.5189\\
-412	19722925280.4229\\
-408	20323180303.4265\\
-404	20916039053.5427\\
-400	21499522400.4391\\
-396	22072125626.0936\\
-392	22632656326.8727\\
-388	23180333496.9995\\
-384	23714868080.7124\\
-380	24236392133.6613\\
-376	24745483564.6651\\
-372	25243215056.6735\\
-368	25731144193.6591\\
-364	26211290081.2549\\
-360	26686120949.2996\\
-356	27158537133.4113\\
-352	27631838632.3702\\
-348	28109678493.584\\
-344	28596004984.4441\\
-340	29094840437.7173\\
-336	29599200133.0765\\
-332	30095439629.9605\\
-328	30573371811.265\\
-324	31023634044.6599\\
-320	31437776712.8984\\
-316	31808319350.785\\
-312	32128785418.5176\\
-308	32393730445.8472\\
-304	32598770952.0916\\
-300	32740588350.656\\
-296	32816879316.4935\\
-292	32826343407.428\\
-288	32768811514.2364\\
-284	32645225035.8504\\
-280	32457383925.8794\\
-276	32208239707.8963\\
-272	31901954699.4516\\
-268	31543351016.0604\\
-264	31138724453.358\\
-260	30695053695.7026\\
-256	30220476778.6658\\
-252	29724038999.491\\
-248	29215615764.9335\\
-244	28705813658.9021\\
-240	28206020567.3218\\
-236	27727529535.8904\\
-232	27282470992.9719\\
-228	26881926331.3738\\
-224	26536783275.816\\
-220	26256994030.5045\\
-216	26050391015.1996\\
-212	25923103250.6168\\
-208	25879150430.4951\\
-204	25919718452.2833\\
-200	26043222201.4234\\
-196	26245627403.3038\\
-192	26520649178.3783\\
-188	26860009396.5949\\
-184	27253855100.8819\\
-180	27691249243.121\\
-176	28160637174.753\\
-172	28650251200.9443\\
-168	29148447658.1917\\
-164	29643977696.7329\\
-160	30126193629.2624\\
-156	30585193375.5794\\
-152	31011912900.4256\\
-148	31398199429.4652\\
-144	31736930199.6359\\
-140	32022192818.0838\\
-136	32249288103.8722\\
-132	32414173508.4274\\
-128	32512983786.8822\\
-124	32543554261.5217\\
-120	32507055684.944\\
-116	32403489174.6993\\
-112	32230307871.2042\\
-108	31994040146.0412\\
-104	31698720312.756\\
-100	31340911357.8288\\
-96	30938792980.0278\\
-92	30484817841.5976\\
-88	29998785075.7946\\
-84	29478940613.0525\\
-80	28944389731.5229\\
-76	28391439960.3893\\
-72	27855522294.8958\\
-68	27305241309.8795\\
-64	26814016990.3634\\
-60	26329201777.9921\\
-56	25886063142.1909\\
-52	25549763129.3639\\
-48	25225041684.4037\\
-44	24941897242.4774\\
-40	24817479631.2817\\
-36	24789295402.7221\\
-32	24721063322.179\\
-28	24629359452.073\\
-24	24641891118.3159\\
-20	24803484408.8667\\
-16	25009101052.6224\\
-12	25062145787.0377\\
-8	24636214039.8163\\
-4	22400390779.5118\\
0	14448277955.7145\\
4	6605319459.35873\\
8	2963144464.77849\\
12	1704886634.85918\\
16	1108852547.95588\\
20	778646727.465769\\
24	576630001.918384\\
28	444051860.030437\\
32	352340114.459192\\
36	286244037.660388\\
40	237023252.751649\\
44	199376534.820081\\
48	169936113.790527\\
52	146478342.828715\\
56	127486361.429607\\
60	111896204.011879\\
64	98943396.5706775\\
68	88067006.3037654\\
72	78847718.2278877\\
76	70966792.2383741\\
80	64178866.2344216\\
84	58292353.3776534\\
88	53155784.1408601\\
92	48648073.2821543\\
96	44671491.2651823\\
100	41146542.7212255\\
104	38008127.6481948\\
108	35202478.2472652\\
112	32684674.5443508\\
116	30416944.3334528\\
120	28367660.516336\\
124	26510162.6796\\
128	24821412.9894923\\
132	23281732.012332\\
136	21874486.5092013\\
140	20584932.4847452\\
144	19400484.3544582\\
148	18310211.4920528\\
152	17304380.1991451\\
156	16374705.1615587\\
160	15513634.5824064\\
164	14714750.7137488\\
168	13972175.5288589\\
172	13280833.3967708\\
176	12636146.7986102\\
180	12034018.0834605\\
184	11470863.9468856\\
188	10943385.0167652\\
192	10448655.4958951\\
196	9984070.10074157\\
200	9547248.50487933\\
204	9136039.46556223\\
208	8748508.16549597\\
212	8382899.33289025\\
216	8037613.09627221\\
220	7711190.17843713\\
224	7402299.25810222\\
228	7109724.77195648\\
232	6832352.40983786\\
236	6569156.68809671\\
240	6319202.23479109\\
244	6081668.55238804\\
248	5855909.30690956\\
252	5641550.44483413\\
256	5438545.16357021\\
260	5246968.28843753\\
264	5066601.92686006\\
268	4897120.49907572\\
272	4738689.48334459\\
276	4591149.70709592\\
280	4454118.23890667\\
284	4327572.16713696\\
288	4210987.43161593\\
292	4104119.09145241\\
296	4006395.69417813\\
300	3917263.26554913\\
304	3836182.12322304\\
308	3762370.86999779\\
312	3695108.0827211\\
316	3633580.25908989\\
320	3576951.316356\\
324	3524487.29393017\\
328	3475215.458446\\
332	3428501.02658028\\
336	3383397.96818047\\
340	3339319.95412308\\
344	3295554.25122939\\
348	3251385.01805423\\
352	3206604.1834444\\
356	3160373.60578875\\
360	3112392.25343612\\
364	3062710.72982116\\
368	3010735.19619591\\
372	2956105.74711641\\
376	2899202.19393522\\
380	2840304.48356807\\
384	2779219.50954327\\
388	2715676.46651054\\
392	2649836.66788116\\
396	2582299.8446152\\
400	2513844.92971318\\
404	2445229.84951696\\
408	2377091.24136447\\
412	2309919.73721508\\
416	2243951.15986878\\
420	2179966.84876937\\
424	2118806.44537862\\
428	2061354.35866457\\
432	2008470.68312161\\
436	1960990.76013989\\
440	1919699.17732619\\
444	1885280.35415694\\
448	1858251.83993032\\
452	1838964.83730345\\
456	1827577.29022733\\
460	1823956.82975242\\
464	1827836.90215833\\
468	1838654.49199058\\
472	1855689.57037323\\
476	1878116.02627679\\
480	1904948.93362945\\
484	1935172.15918779\\
488	1967755.42408101\\
492	2001607.53472319\\
496	2035734.050976\\
500	2069193.97113097\\
504	2101038.04259406\\
508	2130445.67176554\\
512	2156659.20671392\\
516	2179002.27376018\\
520	2196938.52685701\\
524	2209826.91867643\\
528	2217218.15826031\\
532	2219046.6678998\\
536	2214526.63514668\\
540	2204024.30456946\\
544	2186689.32249115\\
548	2163476.69050807\\
552	2133276.22131401\\
556	2096894.12165571\\
560	2055459.7806816\\
564	2007863.53425516\\
568	1953858.21320184\\
572	1895264.96328905\\
576	1834521.1988389\\
580	1773285.90744362\\
584	1712453.72158533\\
588	1652486.84616497\\
592	1593650.98848938\\
596	1535899.13609574\\
600	1479283.11032533\\
604	1423769.3975764\\
608	1369383.72486833\\
612	1316050.23899234\\
616	1263791.35803252\\
620	1212636.18748201\\
624	1162671.45434267\\
628	1113778.44273341\\
632	1065809.02550065\\
636	1018772.36363547\\
640	972659.915076382\\
644	927408.594469771\\
648	882951.091185984\\
652	839394.657737692\\
656	796629.788080533\\
660	754798.38053973\\
664	713861.281296405\\
668	673963.672047271\\
672	634890.495638083\\
676	596502.441369982\\
680	558455.575682884\\
};
\addlegendentry{$|C_{2, k, k+2}^{(1)}|$}
\addplot [color=mycolor7, semithick, dashdotted]
  table[row sep=crcr]{%
-680	61737026.1673689\\
-676	81867285.9348415\\
-672	111980018.794887\\
-668	157150188.210429\\
-664	223902473.538945\\
-660	319165891.425141\\
-656	447888098.046569\\
-652	610049734.025094\\
-648	799794916.950583\\
-644	1009724646.36652\\
-640	1238213563.91278\\
-636	1490082344.76783\\
-632	1766641453.03671\\
-628	2061473649.97525\\
-624	2372315509.8608\\
-620	2702368678.68617\\
-616	3047256178.81153\\
-612	3404302820.90935\\
-608	3774823209.17906\\
-604	4153658426.52328\\
-600	4541332083.32753\\
-596	4934202426.94071\\
-592	5331243131.397\\
-588	5729481706.21583\\
-584	6127633220.98882\\
-580	6522467508.05224\\
-576	6912916780.33724\\
-572	7295759768.03588\\
-568	7669351114.30422\\
-564	8031580888.07768\\
-560	8379818216.35814\\
-556	8712297972.34452\\
-552	9027071556.62956\\
-548	9321910383.35054\\
-544	9594883735.35235\\
-540	9844297936.61091\\
-536	10068474113.3889\\
-532	10265763367.4635\\
-528	10434640826.9273\\
-524	10573741941.4877\\
-520	10681857069.3826\\
-516	10757924780.3974\\
-512	10801034848.0993\\
-508	10810436185.6664\\
-504	10785544845.9744\\
-500	10725950285.4557\\
-496	10631420140.4011\\
-492	10501904828.9689\\
-488	10337543555.6583\\
-484	10138671709.5743\\
-480	9905823557.31794\\
-476	9639719934.6946\\
-472	9341246123.74159\\
-468	9011459410.83365\\
-464	8651642802.6693\\
-460	8263302899.95574\\
-456	7848056999.58118\\
-452	7407656559.34836\\
-448	6944136795.45426\\
-444	6459631313.25858\\
-440	5956354524.18577\\
-436	5436821338.8607\\
-432	4903508076.81371\\
-428	4359138458.35012\\
-424	3806471894.33656\\
-420	3248398701.12694\\
-416	2687870330.17905\\
-412	2127945450.92687\\
-408	1571662475.00648\\
-404	1022224082.23558\\
-400	482705271.425969\\
-396	43678757.3066735\\
-392	553760770.835573\\
-388	1044457884.06904\\
-384	1512635577.26776\\
-380	1955228366.04864\\
-376	2369296540.98896\\
-372	2751968677.72587\\
-368	3100446346.75903\\
-364	3412055454.88672\\
-360	3684273930.60836\\
-356	3914736697.199\\
-352	4101241830.62882\\
-348	4241764179.5183\\
-344	4334471602.81906\\
-340	4378375242.30908\\
-336	4415181579.23071\\
-332	4501237502.81426\\
-328	4640599535.02837\\
-324	4833810956.10406\\
-320	5081146979.21992\\
-316	5382602808.48522\\
-312	5737884002.2883\\
-308	6146409663.45191\\
-304	6607331965.51846\\
-300	7119537009.834\\
-296	7681580343.62697\\
-292	8291645000.63807\\
-288	8947684550.0099\\
-284	9647483969.27738\\
-280	10388349912.1904\\
-276	11167278538.4945\\
-272	11981291782.4046\\
-268	12826746127.1347\\
-264	13699980491.5066\\
-260	14597100662.9767\\
-256	15513690118.3861\\
-252	16445569312.9942\\
-248	17387767579.4992\\
-244	18335706432.7417\\
-240	19284108866.3965\\
-236	20227805305.5386\\
-232	21161587753.3806\\
-228	22079543920.2147\\
-224	22976445114.0655\\
-220	23846454225.5499\\
-216	24683468928.4498\\
-212	25481921948.6793\\
-208	26236035250.6875\\
-204	26939646226.6687\\
-200	27586745728.0475\\
-196	28171598737.3053\\
-192	28688520109.5328\\
-188	29131781315.3759\\
-184	29495690336.4017\\
-180	29774687892.8726\\
-176	29963391816.7378\\
-172	30056607688.0633\\
-168	30049333574.2587\\
-164	29936768954.285\\
-160	29714328124.0793\\
-156	29377661974.6194\\
-152	28922703605.0202\\
-148	28345753583.2506\\
-144	27643564945.1059\\
-140	26813258009.7403\\
-136	25851905306.4957\\
-132	24756251928.0117\\
-128	23523780067.7742\\
-124	22154353512.0718\\
-120	20647853068.8533\\
-116	19000135249.6111\\
-112	17210378469.6075\\
-108	15284254350.1304\\
-104	13215709437.5981\\
-100	11006156820.8178\\
-96	8664630454.32057\\
-92	6177485036.20195\\
-88	3566827708.22681\\
-84	811912229.954828\\
-80	2057689225.87564\\
-76	5071115190.95108\\
-72	8183090117.29178\\
-68	11441016632.1069\\
-64	14786061202.5797\\
-60	18246444458.6409\\
-56	21839695212.5458\\
-52	25467905715.445\\
-48	29215259325.5627\\
-44	33114898704.558\\
-40	37001020825.6169\\
-36	40857365093.924\\
-32	44887861029.3057\\
-28	49176682875.4483\\
-24	53492365980.3058\\
-20	57423281161.5993\\
-16	60595146909.0472\\
-12	62745067097.6129\\
-8	63581814163.8349\\
-4	62159872385.8304\\
0	59409659996.0919\\
4	8312363178.20362\\
8	3521505006.33416\\
12	1961122714.0468\\
16	1240727684.33741\\
20	848924237.530562\\
24	613148566.675383\\
28	460876972.783197\\
32	357206071.421486\\
36	283665342.752918\\
40	229754498.510763\\
44	189156451.621998\\
48	157891307.253561\\
52	133353505.476538\\
56	113780971.630944\\
60	97948500.7757809\\
64	84983477.8605934\\
68	74251249.8747535\\
72	65281527.5451095\\
76	57719335.8024421\\
80	51293845.9082946\\
84	45795882.6419954\\
88	41061726.9181117\\
92	36961814.9847205\\
96	33392469.1021395\\
100	30269754.9401568\\
104	27525033.5673267\\
108	25101981.3470327\\
112	22954517.5821844\\
116	21044709.3327176\\
120	19340515.7171017\\
124	17814602.2889672\\
128	16444287.3492285\\
132	15210491.5560196\\
136	14096438.1326134\\
140	13088074.4001459\\
144	12173327.2787272\\
148	11341496.4792431\\
152	10583684.6003843\\
156	9891762.91538178\\
160	9258959.66835874\\
164	8679079.44885351\\
168	8146937.14539092\\
172	7657717.0810929\\
176	7207337.27307938\\
180	6792087.35195167\\
184	6408695.29551475\\
188	6054304.94681482\\
192	5726269.76020946\\
196	5422257.77546084\\
200	5140221.33857962\\
204	4878275.71113859\\
208	4634699.01744888\\
212	4407965.29937192\\
216	4196713.92033742\\
220	3999689.12907452\\
224	3815718.59691547\\
228	3643729.26563382\\
232	3482738.08572519\\
236	3331794.42393366\\
240	3189912.06271888\\
244	3055997.32461858\\
248	2928727.77239598\\
252	2806432.24144526\\
256	2687261.44849231\\
260	2569964.3932687\\
264	2454725.61542001\\
268	2342301.11301036\\
272	2232009.56104628\\
276	2123042.1039536\\
280	2015848.07648583\\
284	1909881.87339226\\
288	1805288.60877367\\
292	1701763.52713622\\
296	1599409.88841297\\
300	1498133.12718638\\
304	1397968.80305961\\
308	1298928.4540513\\
312	1201175.74082342\\
316	1104755.02353887\\
320	1009828.38989394\\
324	916479.713712212\\
328	824871.608240076\\
332	735220.806075637\\
336	647689.598109774\\
340	562433.559946962\\
344	479791.542179054\\
348	399677.624374855\\
352	322714.702089246\\
356	248839.690767977\\
360	178185.077160267\\
364	111502.942527465\\
368	48694.8172733125\\
372	10521.704711389\\
376	65426.5776801619\\
380	115318.740765823\\
384	160233.168044518\\
388	200784.685660724\\
392	237346.835909388\\
396	269607.897384745\\
400	296731.058467901\\
404	317729.700724869\\
408	331736.572779217\\
412	338177.899959206\\
416	338448.596817474\\
420	333637.924082471\\
424	323611.035193941\\
428	308360.885477287\\
432	287884.352935961\\
436	262279.873575786\\
440	231710.72783855\\
444	196346.267499682\\
448	156330.770550205\\
452	111869.362465883\\
456	63287.873431274\\
460	10836.4939374362\\
464	45204.0047684106\\
468	104465.995653274\\
472	166568.53738571\\
476	231104.914227363\\
480	297687.198296174\\
484	365887.027348176\\
488	435225.163509845\\
492	505273.063762492\\
496	575577.711708267\\
500	645604.504586847\\
504	714870.74089895\\
508	782828.670630334\\
512	849003.313156592\\
516	912892.887473538\\
520	973882.853034868\\
524	1031372.63753913\\
528	1085014.8844644\\
532	1134144.46236379\\
536	1178180.02670882\\
540	1217083.14588514\\
544	1249578.90053627\\
548	1276101.90498833\\
552	1295638.17081253\\
556	1306985.13613088\\
560	1312183.02305785\\
564	1309416.05531327\\
568	1295330.62582793\\
572	1270039.71480341\\
576	1236780.09448753\\
580	1198956.13245653\\
584	1159111.97461902\\
588	1118538.24972752\\
592	1078093.36223733\\
596	1038154.31552957\\
600	998844.034036094\\
604	960223.396895113\\
608	922458.302928215\\
612	885598.480350563\\
616	849464.351610069\\
620	814045.538096883\\
624	779338.55946274\\
628	745561.891622852\\
632	712526.25965699\\
636	680292.341346529\\
640	648778.340090147\\
644	618113.782135304\\
648	588098.529634903\\
652	558733.615129749\\
656	530103.16020206\\
660	502196.263549543\\
664	474816.872342563\\
668	447826.03318837\\
672	421530.773947896\\
676	395882.143036477\\
680	370976.768507122\\
};
\addlegendentry{$|C_{1, k, k-1}^{(1)}|$}
%\node at (rel axis cs:0.02, 0.98) [anchor=north west] {\normalsize $\Omega^{(1)}=2\pi 50\;\textrm{GHz}$};
\legend{};
\end{axis}
\end{tikzpicture}%


==> Graphs/Snkk_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-250,
xmax=250,
xtick={-200, -100, 0, 100},
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
xtick distance=100,
ymin=0,
ymax=1.2e12,
ytick distance={2e11},
grid,
axis background/.style={fill=white},
%title style={align=center, font=\normalsize},
%title={\textbf{Polarization delay} $0$ \\ $S_{n,k,k'}=\overline{S}_{n,k,k'}$},
legend style={at={(0.97, 0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [semithick, color=mycolor1]
  table[row sep=crcr]{%
-680	14568049.796874\\
-676	14868912.7350735\\
-672	15167302.7002374\\
-668	15463380.8740199\\
-664	15757998.1803995\\
-660	16051053.2550168\\
-656	16343221.0503127\\
-652	16634669.7022232\\
-648	16925622.2362564\\
-644	17216641.5283813\\
-640	17507761.0167507\\
-636	17799442.6652431\\
-632	18091818.3755673\\
-628	18385327.2809059\\
-624	18679973.9388572\\
-620	18976447.9759703\\
-616	19274468.9877803\\
-612	19575079.0205693\\
-608	19877392.6648437\\
-604	20182658.9810901\\
-600	20491744.5456501\\
-596	20803139.5726358\\
-592	21116297.4537711\\
-588	21432818.2494057\\
-584	21755048.2852999\\
-580	22084929.8593674\\
-576	22423771.6037508\\
-572	22772427.7415311\\
-568	23131504.4452239\\
-564	23501492.8486006\\
-560	23882840.0835718\\
-556	24275983.5535786\\
-552	24681364.1464082\\
-548	25099430.1859947\\
-544	25530648.6759786\\
-540	25975531.6149663\\
-536	26434642.149401\\
-532	26908545.2441621\\
-528	27397803.7192855\\
-524	27903092.1328926\\
-520	28425141.1018155\\
-516	28964604.5376689\\
-512	29522327.9011234\\
-508	30099169.6893259\\
-504	30695947.7437652\\
-500	31313777.3251668\\
-496	31953528.7349387\\
-492	32616529.677184\\
-488	33303772.6924061\\
-484	34016819.2522311\\
-480	34756841.848175\\
-476	35525585.0208915\\
-472	36324678.7089979\\
-468	37155765.2518756\\
-464	38021211.7347025\\
-460	38922962.3263456\\
-456	39863225.8508072\\
-452	40845073.3442371\\
-448	41871489.4176872\\
-444	42945259.56224\\
-440	44069833.7823814\\
-436	45249633.9609328\\
-432	46489653.3483463\\
-428	47795116.6410097\\
-424	49171551.1847304\\
-420	50625109.2334497\\
-416	52162917.5146673\\
-412	53793376.6061153\\
-408	55526723.5325776\\
-404	57375887.7397802\\
-400	59355084.8092324\\
-396	61481243.2943085\\
-392	63774918.3156088\\
-388	66261383.8652899\\
-384	68972175.9287394\\
-380	71947314.3963986\\
-376	75238572.0639442\\
-372	78914398.724659\\
-368	83067521.8456892\\
-364	87826965.1154099\\
-360	93377483.21887\\
-356	99991579.9384483\\
-352	108082874.672918\\
-348	118295104.560042\\
-344	131648237.417375\\
-340	149768773.544043\\
-336	175224325.672318\\
-332	211937507.875782\\
-328	265530508.93206\\
-324	343228255.855131\\
-320	452736642.066507\\
-316	599726590.036374\\
-312	784811070.962582\\
-308	1002968424.79001\\
-304	1248409917.2109\\
-300	1521993009.10918\\
-296	1830824641.69777\\
-292	2177445566.42991\\
-288	2557102475.90833\\
-284	2970832637.22332\\
-280	3424327387.9361\\
-276	3914960190.78113\\
-272	4443785750.5595\\
-268	5014698756.64481\\
-264	5625383206.09893\\
-260	6280190057.21501\\
-256	6978066927.67114\\
-252	7722212010.0958\\
-248	8512521928.00121\\
-244	9352020879.02472\\
-240	10240780942.4959\\
-236	11181894457.7443\\
-232	12176115483.4436\\
-228	13225600841.5742\\
-224	14332718660.3554\\
-220	15498883222.5056\\
-216	16726501505.4576\\
-212	18018157095.2836\\
-208	19376041046.193\\
-204	20802590133.9633\\
-200	22300642323.7857\\
-196	23873180713.6935\\
-192	25523259290.9541\\
-188	27254092714.4235\\
-184	29069128651.1248\\
-180	30972067818.0023\\
-176	32966868987.582\\
-172	35057762148.9437\\
-168	37249271710.7176\\
-164	39546245731.2126\\
-160	41953889076.8842\\
-156	44477800998.7911\\
-152	47124019264.5244\\
-148	49899072224.1381\\
-144	52810035267.1655\\
-140	55864581434.6756\\
-136	59071024200.401\\
-132	62438388476.3653\\
-128	65976560279.4393\\
-124	69696450196.8341\\
-120	73610012495.615\\
-116	77730284025.5638\\
-112	82071774256.7118\\
-108	86650690273.0314\\
-104	91484837145.0746\\
-100	96594265942.2881\\
-96	102001532260.505\\
-92	107731851858.844\\
-88	113814115518.447\\
-84	120280913058.719\\
-80	127169935753.761\\
-76	134524356875.04\\
-72	142394672178.919\\
-68	150839742068.303\\
-64	159929383520.538\\
-60	169746814636.913\\
-56	180392457983.697\\
-52	191989247146.899\\
-48	204689515112.92\\
-44	218685425752.178\\
-40	234224277232.074\\
-36	251631632613.299\\
-32	271348310822.478\\
-28	293992269261.073\\
-24	320468356033.567\\
-20	352178844798.059\\
-16	391471433192.536\\
-12	442742021520.02\\
-8	515833153020.445\\
-4	641858602762.047\\
0	1096505617803.52\\
4	641858602762.066\\
8	515833153020.465\\
12	442742021520.039\\
16	391471433192.556\\
20	352178844798.077\\
24	320468356033.584\\
28	293992269261.089\\
32	271348310822.493\\
36	251631632613.315\\
40	234224277232.089\\
44	218685425752.193\\
48	204689515112.934\\
52	191989247146.912\\
56	180392457983.71\\
60	169746814636.925\\
64	159929383520.55\\
68	150839742068.315\\
72	142394672178.93\\
76	134524356875.05\\
80	127169935753.77\\
84	120280913058.728\\
88	113814115518.455\\
92	107731851858.852\\
96	102001532260.512\\
100	96594265942.2943\\
104	91484837145.08\\
108	86650690273.0359\\
112	82071774256.7155\\
116	77730284025.5667\\
120	73610012495.6168\\
124	69696450196.8351\\
128	65976560279.4395\\
132	62438388476.3645\\
136	59071024200.3991\\
140	55864581434.673\\
144	52810035267.1614\\
148	49899072224.1331\\
152	47124019264.5187\\
156	44477800998.7839\\
160	41953889076.875\\
164	39546245731.2013\\
168	37249271710.7049\\
172	35057762148.93\\
176	32966868987.5681\\
180	30972067817.9889\\
184	29069128651.112\\
188	27254092714.4109\\
192	25523259290.9411\\
196	23873180713.6799\\
200	22300642323.7722\\
204	20802590133.9496\\
208	19376041046.1789\\
212	18018157095.2695\\
216	16726501505.4432\\
220	15498883222.491\\
224	14332718660.3406\\
228	13225600841.5591\\
232	12176115483.4284\\
236	11181894457.7288\\
240	10240780942.4802\\
244	9352020879.00869\\
248	8512521927.98494\\
252	7722212010.07928\\
256	6978066927.65436\\
260	6280190057.19796\\
264	5625383206.08161\\
268	5014698756.62721\\
272	4443785750.54161\\
276	3914960190.76296\\
280	3424327387.91761\\
284	2970832637.20451\\
288	2557102475.88923\\
292	2177445566.41046\\
296	1830824641.67798\\
300	1521993009.08905\\
304	1248409917.19041\\
308	1002968424.76916\\
312	784811070.941362\\
316	599726590.014768\\
320	452736642.044508\\
324	343228255.832727\\
328	265530508.909236\\
332	211937507.852529\\
336	175224325.648629\\
340	149768773.519893\\
344	131648237.39278\\
348	118295104.534953\\
352	108082874.647337\\
356	99991579.9123571\\
360	93377483.1922504\\
364	87826965.0882634\\
368	83067521.8180081\\
372	78914398.6963987\\
376	75238572.0350962\\
380	71947314.3669644\\
384	68972175.8986608\\
388	66261383.8346099\\
392	63774918.2842595\\
396	61481243.2622798\\
400	59355084.7765354\\
404	57375887.7063296\\
408	55526723.4984026\\
412	53793376.5711652\\
416	52162917.4789363\\
420	50625109.1969485\\
424	49171551.1473965\\
428	47795116.6028371\\
432	46489653.309284\\
436	45249633.9209646\\
440	44069833.7414941\\
444	42945259.5203953\\
448	41871489.3748793\\
452	40845073.3004187\\
456	39863225.805963\\
460	38922962.2804431\\
464	38021211.6877283\\
468	37155765.2038342\\
472	36324678.6598592\\
476	35525584.9706619\\
480	34756841.7968288\\
484	34016819.1997757\\
488	33303772.6388322\\
492	32616529.622502\\
496	31953528.6792116\\
500	31313777.268504\\
504	30695947.6862178\\
508	30099169.6309971\\
512	29522327.8422084\\
516	28964604.478329\\
520	28425141.0424788\\
524	27903092.0739257\\
528	27397803.6612287\\
532	26908545.1879441\\
536	26434642.0959022\\
540	25975531.5659158\\
544	25530648.6335274\\
548	25099430.1532862\\
552	24681364.1284075\\
556	24275983.5576251\\
560	23882840.1220832\\
564	23501492.9419096\\
568	23131504.6298136\\
572	22772428.0862939\\
576	22423772.244306\\
580	22084931.0714079\\
584	21755050.6138734\\
588	21432822.6936551\\
592	21116305.5296614\\
596	20803152.8236683\\
600	20491763.2524808\\
604	20182681.6365868\\
608	19877418.5759364\\
612	19575109.7112903\\
616	19274503.8678276\\
620	18976486.8612498\\
624	18680017.660543\\
628	18385375.1777574\\
632	18091870.9755305\\
636	17799499.9605989\\
640	17507822.8108193\\
644	17216708.2818207\\
648	16925694.1708257\\
652	16634746.7391858\\
656	16343303.2207883\\
660	16051140.7980879\\
664	15758091.335832\\
668	15463479.728444\\
672	15167407.6428638\\
676	14869023.863761\\
680	14568167.5239168\\
};
\addlegendentry{$|S_{0,k,k}|$}
\addplot [semithick, color=mycolor2, densely dashed]
  table[row sep=crcr]{%
-680	2008432.19146073\\
-676	1911168.89356955\\
-672	1823639.7023593\\
-668	1746575.27508149\\
-664	1680913.59387071\\
-660	1627130.73272496\\
-656	1585909.39869166\\
-652	1557455.45650381\\
-648	1541735.55784231\\
-644	1538598.52094388\\
-640	1547193.07196676\\
-636	1566904.14413416\\
-632	1596665.26933903\\
-628	1635166.24924377\\
-624	1681444.88460446\\
-620	1734269.6722363\\
-616	1792624.57398897\\
-612	1855449.98224895\\
-608	1921966.19260858\\
-604	1991418.764044\\
-600	2063255.72822183\\
-596	2136764.4491147\\
-592	2211227.53472147\\
-588	2286396.45680527\\
-584	2362461.51832141\\
-580	2439767.32150085\\
-576	2518637.82981959\\
-572	2599337.26112502\\
-568	2682085.5063046\\
-564	2767079.98723355\\
-560	2854511.12751405\\
-556	2944572.12500296\\
-552	3037465.75535528\\
-548	3133408.34956359\\
-544	3232627.80976794\\
-540	3335357.51503922\\
-536	3441843.50153754\\
-532	3552370.1086887\\
-528	3667250.5912009\\
-524	3786778.40719266\\
-520	3911281.37131582\\
-516	4041168.29876146\\
-512	4176793.99802002\\
-508	4318588.72971705\\
-504	4467045.00690641\\
-500	4622597.94836254\\
-496	4785863.9270728\\
-492	4957343.56290242\\
-488	5137763.07955177\\
-484	5327729.27115944\\
-480	5528084.14667774\\
-476	5739605.91862966\\
-472	5963223.65643492\\
-468	6199989.50979255\\
-464	6450956.81868667\\
-460	6717405.96985632\\
-456	7000728.15505677\\
-452	7302441.11702257\\
-448	7624291.98502567\\
-444	7968213.93555444\\
-440	8336367.41552799\\
-436	8731279.40550498\\
-432	9155898.83760604\\
-428	9613568.07531873\\
-424	10108029.5904805\\
-420	10643523.8419502\\
-416	11224957.6426127\\
-412	11858112.2333897\\
-408	12550025.498641\\
-404	13309610.8804618\\
-400	14147142.4552231\\
-396	15075099.3852883\\
-392	16108904.6657419\\
-388	17267874.4428919\\
-384	18576571.3787772\\
-380	20066777.1386426\\
-376	21780436.2473682\\
-372	23774162.1316101\\
-368	26126317.8542629\\
-364	28948437.6460508\\
-360	32404099.0400614\\
-356	36740707.8636958\\
-352	42343602.8421499\\
-348	49827891.2697053\\
-344	60190765.2208439\\
-340	75051273.8213086\\
-336	96993270.9170725\\
-332	129976427.666047\\
-328	179656996.301955\\
-324	253249593.692511\\
-320	358365629.511794\\
-316	500479895.114817\\
-312	679919782.628683\\
-308	891316799.016736\\
-304	1128478589.66936\\
-300	1391754706.08223\\
-296	1687622358.46911\\
-292	2017996343.76153\\
-288	2377571654.89093\\
-284	2766690414.83268\\
-280	3190172191.61297\\
-276	3644636835.85411\\
-272	4130251894.26613\\
-268	4649860533.66324\\
-264	5200226029.81747\\
-260	5784485691.38954\\
-256	6400500986.62404\\
-252	7050142857.20008\\
-248	7732056338.94654\\
-244	8447786195.90901\\
-240	9196013990.26814\\
-236	9978186893.66327\\
-232	10793488771.4937\\
-228	11642338346.0054\\
-224	12525264967.3769\\
-220	13441851358.3363\\
-216	14392511515.2601\\
-212	15377734264.0188\\
-208	16397580122.4098\\
-204	17452256716.5623\\
-200	18542247527.6408\\
-196	19668082446.9881\\
-192	20830275812.4078\\
-188	22029405877.9509\\
-184	23266175679.1111\\
-180	24541428232.487\\
-176	25856149703.0027\\
-172	27211480101.4124\\
-168	28608732576.4749\\
-164	30049417696.2892\\
-160	31535270948.1105\\
-156	33068283805.1085\\
-152	34650739872.8106\\
-148	36285256886.7505\\
-144	37974831992.5479\\
-140	39722884285.0966\\
-136	41533295543.9665\\
-132	43410473505.3417\\
-128	45359464066.0923\\
-124	47386066977.0172\\
-120	49496874008.4215\\
-116	51699339259.493\\
-112	54002036751.4204\\
-108	56414823812.1386\\
-104	58948886494.9853\\
-100	61617139872.7594\\
-96	64434462171.944\\
-92	67417952265.4471\\
-88	70587517384.8588\\
-84	73966207830.5761\\
-80	77581035175.9967\\
-76	81463647093.4287\\
-72	85651486604.1632\\
-68	90189047641.3077\\
-64	95129700992.4191\\
-60	100538000925.192\\
-56	106492874006.152\\
-52	113091971971.984\\
-48	120457844121.223\\
-44	128746831757.964\\
-40	138162264124.755\\
-36	148974811928.001\\
-32	161555058968.464\\
-28	176428229784.982\\
-24	194372000397.863\\
-20	216605447223.458\\
-16	245193881765.98\\
-12	284052876734.878\\
-8	342070238369.415\\
-4	447864692013.982\\
0	884396597433.589\\
4	447864692013.815\\
8	342070238369.263\\
12	284052876734.755\\
16	245193881765.88\\
20	216605447223.375\\
24	194372000397.8\\
28	176428229784.939\\
32	161555058968.441\\
36	148974811927.997\\
40	138162264124.772\\
44	128746831757.99\\
48	120457844121.267\\
52	113091971972.043\\
56	106492874006.223\\
60	100538000925.278\\
64	95129700992.5151\\
68	90189047641.4088\\
72	85651486604.2653\\
76	81463647093.5426\\
80	77581035176.1146\\
84	73966207830.6979\\
88	70587517384.9855\\
92	67417952265.5748\\
96	64434462172.069\\
100	61617139872.8791\\
104	58948886495.1076\\
108	56414823812.2594\\
112	54002036751.5347\\
116	51699339259.6035\\
120	49496874008.5265\\
124	47386066977.1162\\
128	45359464066.1853\\
132	43410473505.4276\\
136	41533295544.0466\\
140	39722884285.1674\\
144	37974831992.6112\\
148	36285256886.807\\
152	34650739872.8599\\
156	33068283805.1495\\
160	31535270948.1423\\
164	30049417696.3149\\
168	28608732576.4949\\
172	27211480101.4305\\
176	25856149703.0181\\
180	24541428232.5001\\
184	23266175679.123\\
188	22029405877.9613\\
192	20830275812.4176\\
196	19668082446.9962\\
200	18542247527.6477\\
204	17452256716.5684\\
208	16397580122.4136\\
212	15377734264.0218\\
216	14392511515.2616\\
220	13441851358.336\\
224	12525264967.3747\\
228	11642338346.0017\\
232	10793488771.4883\\
236	9978186893.65565\\
240	9196013990.2588\\
244	8447786195.89777\\
248	7732056338.9332\\
252	7050142857.18471\\
256	6400500986.60648\\
260	5784485691.36981\\
264	5200226029.79545\\
268	4649860533.63898\\
272	4130251894.23953\\
276	3644636835.82512\\
280	3190172191.58165\\
284	2766690414.79893\\
288	2377571654.85474\\
292	2017996343.72286\\
296	1687622358.42799\\
300	1391754706.03864\\
304	1128478589.62329\\
308	891316798.968273\\
312	679919782.57789\\
316	500479895.06186\\
320	358365629.456866\\
324	253249593.635857\\
328	179656996.243887\\
332	129976427.606974\\
336	96993270.8574035\\
340	75051273.7614238\\
344	60190765.1610216\\
348	49827891.2100561\\
352	42343602.7827113\\
356	36740707.8044159\\
360	32404098.9808146\\
364	28948437.586733\\
368	26126317.7947004\\
372	23774162.0716908\\
376	21780436.1869837\\
380	20066777.0776111\\
384	18576571.3170175\\
388	17267874.3802543\\
392	16108904.602076\\
396	15075099.3204936\\
400	14147142.3891394\\
404	13309610.8129433\\
408	12550025.4295759\\
412	11858112.1625733\\
416	11224957.5698898\\
420	10643523.7672041\\
424	10108029.5134806\\
428	9613567.99591027\\
432	9155898.75558407\\
436	8731279.32057342\\
440	8336367.327467\\
444	7968213.84405366\\
448	7624291.88974865\\
452	7302441.01768714\\
456	7000728.05124184\\
460	6717405.86112183\\
464	6450956.7046033\\
468	6199989.38976454\\
472	5963223.52983751\\
476	5739605.78481993\\
480	5528084.00479582\\
484	5327729.12031196\\
488	5137762.91871979\\
492	4957343.39075338\\
496	4785863.74225158\\
500	4622597.74914761\\
504	4467044.79128143\\
508	4318588.49540083\\
512	4176793.74207299\\
516	4041168.01779108\\
520	3911281.06110149\\
524	3786778.06245471\\
528	3667250.20543852\\
532	3552369.67369803\\
536	3441843.00658413\\
540	3335356.94637089\\
544	3232627.14876671\\
548	3133407.57061533\\
552	3037464.82271492\\
556	2944570.98690406\\
560	2854509.70608096\\
564	2767078.15987017\\
568	2682083.07117805\\
572	2599333.87186437\\
576	2518632.87032202\\
580	2439759.67829649\\
584	2362449.23430052\\
588	2286376.44618044\\
592	2211196.16218037\\
596	2136720.54247465\\
600	2063205.85220726\\
604	1991377.70903015\\
608	1921947.45500495\\
612	1855464.01691323\\
616	1792685.91188335\\
620	1734391.06013897\\
624	1681646.97259514\\
628	1635460.23460215\\
632	1597075.41961171\\
636	1567441.13694905\\
640	1547873.3977904\\
644	1539439.90415339\\
648	1542742.14159931\\
652	1558629.15673556\\
656	1587252.52180486\\
660	1628641.38058534\\
664	1682585.03272122\\
668	1748397.75833036\\
672	1825601.95959901\\
676	1913260.15479232\\
680	2010643.39651493\\
};
\addlegendentry{$|S_{1,k,k+1}|$}
\addplot [semithick, color=mycolor3, dash pattern=on 5pt off 1pt on 1pt off 1pt]
  table[row sep=crcr]{%
-680	6895706.82161616\\
-676	7081974.8922828\\
-672	7269581.25188864\\
-668	7457457.21263394\\
-664	7646096.34755202\\
-660	7834486.82321091\\
-656	8022964.05981715\\
-652	8210925.69058437\\
-648	8398360.93366563\\
-644	8585195.31318421\\
-640	8771124.47700205\\
-636	8956216.17207806\\
-632	9140290.14687305\\
-628	9323428.91183884\\
-624	9505380.30359011\\
-620	9686581.45999269\\
-616	9866408.98081148\\
-612	10045738.5138543\\
-608	10223684.1484371\\
-604	10400802.9537133\\
-600	10578147.3970039\\
-596	10754329.4152936\\
-592	10928319.8976914\\
-588	11101251.8815852\\
-584	11275295.6427892\\
-580	11452373.6372361\\
-576	11633788.9598884\\
-572	11820357.2393072\\
-568	12012613.3071535\\
-564	12210953.520189\\
-560	12415713.3611444\\
-556	12627205.5937351\\
-552	12845737.4405926\\
-548	13071618.9309675\\
-544	13305173.0346271\\
-540	13546749.260167\\
-536	13796721.2717192\\
-532	14055462.8314587\\
-528	14323365.108264\\
-524	14600893.2154989\\
-520	14888518.9398122\\
-516	15186692.4917877\\
-512	15496010.0702863\\
-508	15817018.2224816\\
-504	16150314.061646\\
-500	16496641.47977\\
-496	16856607.409132\\
-492	17231141.3457702\\
-488	17620923.7167481\\
-484	18027059.1652733\\
-480	18450388.5702945\\
-476	18892109.3616123\\
-472	19353473.8688868\\
-468	19835569.3063933\\
-464	20340178.8979682\\
-460	20868770.1460062\\
-456	21422868.7506464\\
-452	22004811.6260611\\
-448	22616945.2089514\\
-444	23261329.0912928\\
-440	23940512.7637839\\
-436	24657943.2329069\\
-432	25417633.7142206\\
-428	26223791.6714657\\
-424	27080828.6447467\\
-420	27993645.3765487\\
-416	28967968.0703038\\
-412	30010639.5758213\\
-408	31130073.3064043\\
-404	32337255.5845197\\
-400	33644353.8276934\\
-396	35065868.3658647\\
-392	36619578.6056329\\
-388	38327549.3589413\\
-384	40217554.6187946\\
-380	42325130.3308414\\
-376	44696597.0523828\\
-372	47393614.7280234\\
-368	50500214.4079273\\
-364	54133919.8867834\\
-360	58463741.8410349\\
-356	63739851.9455849\\
-352	70343136.1681369\\
-348	78868116.9046998\\
-344	90259809.1553256\\
-340	106031173.468439\\
-336	128583083.843131\\
-332	161609519.880952\\
-328	210458063.663438\\
-324	282103599.064353\\
-320	384168421.697041\\
-316	522553036.587787\\
-312	698347343.719541\\
-308	906742688.997917\\
-304	1141201637.38206\\
-300	1401032629.54573\\
-296	1692492921.70544\\
-292	2018630255.96258\\
-288	2374362352.58596\\
-284	2758719265.07239\\
-280	3176910210.64197\\
-276	3626287500.47184\\
-272	4105686561.97118\\
-268	4618666810.5159\\
-264	5161693893.04851\\
-260	5737395809.28727\\
-256	6344077257.34762\\
-252	6982698697.54088\\
-248	7652329090.16678\\
-244	8353706856.11293\\
-240	9085533707.04294\\
-236	9848864503.81379\\
-232	10642239390.4415\\
-228	11466068539.3439\\
-224	12320037168.3232\\
-220	13203214037.184\\
-216	14115623467.0481\\
-212	15056911105.4363\\
-208	16026283958.958\\
-204	17023205494.5699\\
-200	18047274933.6252\\
-196	19097938425.7646\\
-192	20174507746.6572\\
-188	21276269595.097\\
-184	22402517112.1882\\
-180	23552529933.9701\\
-176	24725555205.4581\\
-172	25920802585.9234\\
-168	27137446507.0333\\
-164	28374629207.5895\\
-160	29631462386.2937\\
-156	30907027851.6191\\
-152	32200379045.6441\\
-148	33510546170.5005\\
-144	34836545460.9463\\
-140	36177384147.5723\\
-136	37532044172.0342\\
-132	38899449077.0327\\
-128	40278474117.1583\\
-124	41668033848.9296\\
-120	43067094957.4641\\
-116	44474511702.2881\\
-112	45889060016.0593\\
-108	47309684584.8586\\
-104	48735235848.5357\\
-100	50164447330.6357\\
-96	51596290285.3262\\
-92	53029480180.0348\\
-88	54462924565.7722\\
-84	55895424555.0849\\
-80	57325848081.0771\\
-76	58753036160.1322\\
-72	60175915040.0928\\
-68	61593322713.1042\\
-64	63004314095.2986\\
-60	64407789469.3804\\
-56	65802885489.3406\\
-52	67188796515.4742\\
-48	68564770240.5302\\
-44	69930362273.4067\\
-40	71285416064.3142\\
-36	72630167489.5713\\
-32	73965604860.4059\\
-28	75293999503.2761\\
-24	76619891981.8201\\
-20	77952320085.3857\\
-16	79310402884.7296\\
-12	80739932398.8819\\
-8	82378677994.9378\\
-4	84894492552.5771\\
0	107530912363.892\\
4	86054047123.2366\\
8	82866658135.453\\
12	81120231986.0753\\
16	79658201302.4838\\
20	78288325118.5615\\
24	76951902762.8656\\
28	75625480536.9238\\
32	74298236172.9823\\
36	72964812264.2155\\
40	71622533337.1838\\
44	70270137373.201\\
48	68907164922.4155\\
52	67533715881.4825\\
56	66150263482.2714\\
60	64757400909.5597\\
64	63355895674.0733\\
68	61946736096.0258\\
72	60530809880.9582\\
76	59109203069.8825\\
80	57682999752.9943\\
84	56253259504.1764\\
88	54821192262.3616\\
92	53387859867.7263\\
96	51954499300.7875\\
100	50522228732.7438\\
104	49092208925.4346\\
108	47665683578.2962\\
112	46243689783.3222\\
116	44827495139.92\\
120	43418237835.9361\\
124	42016968520.2638\\
128	40624884904.0336\\
132	39243140043.8656\\
136	37872772549.9399\\
140	36514831407.1695\\
144	35170405702.4023\\
148	33840566180.3206\\
152	32526335020.5456\\
156	31228696496.6868\\
160	29948612211.4438\\
164	28687024979.8942\\
168	27444855394.3621\\
172	26222997330.2166\\
176	25022314734.4692\\
180	23843639794.0625\\
184	22687772991.2303\\
188	21555486745.1654\\
192	20447533349.7055\\
196	19364649458.9555\\
200	18307535587.4216\\
204	17276801406.012\\
208	16272949578.4117\\
212	15296522036.381\\
216	14348250599.6785\\
220	13428726597.8043\\
224	12538043663.6735\\
228	11676661716.3892\\
232	10845514083.2135\\
236	10044282635.3524\\
240	9273449303.76095\\
244	8533879786.7739\\
248	7824580084.36957\\
252	7147362325.26052\\
256	6500571034.09451\\
260	5886328442.59636\\
264	5302429185.23784\\
268	4751652609.57928\\
272	4230864905.46687\\
276	3743101390.95037\\
280	3286574979.31288\\
284	2860015337.00744\\
288	2467554161.37266\\
292	2105017269.93971\\
296	1770884748.64795\\
300	1470658182.33337\\
304	1203607433.41603\\
308	963092594.587247\\
312	747673009.900125\\
316	563091467.532369\\
320	415213086.437499\\
324	304484137.900126\\
328	225932447.613946\\
332	172090565.951612\\
336	135679027.171358\\
340	110914569.20127\\
344	93716352.9399989\\
348	81399970.4054695\\
352	72264639.1604851\\
356	65247499.8886141\\
360	59681902.6230736\\
364	55143022.8278381\\
368	51353679.2691392\\
372	48127956.0901959\\
376	45337498.5346319\\
380	42891154.0612139\\
384	40722454.5716447\\
388	38781748.4352815\\
392	37031134.9754148\\
396	35441122.9345587\\
400	33988373.87224\\
404	32654144.8938923\\
408	31423193.0851725\\
412	30282916.8080403\\
416	29221932.4918169\\
420	28231213.4949811\\
424	27303596.0308388\\
428	26433100.215207\\
432	25614649.2412767\\
436	24843741.2554431\\
440	24116133.6927539\\
444	23427742.4932202\\
448	22774932.7850897\\
452	22154933.0295796\\
456	21565644.2320216\\
460	21004823.6836733\\
464	20470031.068456\\
468	19959540.8523586\\
472	19471992.1158626\\
476	19005575.9450023\\
480	18559031.64989\\
484	18131250.7048675\\
488	17720878.2353713\\
492	17327126.8487056\\
496	16948838.7533405\\
500	16585329.3628915\\
504	16235638.1586368\\
508	15899175.7494946\\
512	15575128.7846869\\
516	15262964.2514736\\
520	14962051.3743057\\
524	14671824.189413\\
528	14391834.8268028\\
532	14121563.6500372\\
536	13860558.4613437\\
540	13608437.6683674\\
544	13364806.2912676\\
548	13129276.6974622\\
552	12901500.5200276\\
556	12681156.8655231\\
560	12467933.558993\\
564	12261520.5171458\\
568	12061605.4584478\\
572	11867860.1076383\\
576	11679907.5781347\\
580	11497255.7605295\\
584	11319171.9796161\\
588	11144486.357439\\
592	10971414.3655084\\
596	10797756.2677096\\
600	10621981.2452837\\
604	10444638.2007066\\
608	10267390.6335962\\
612	10089719.2870776\\
616	9910475.78514878\\
620	9730693.4722239\\
624	9549693.59722312\\
628	9367839.76859992\\
632	9184798.80230885\\
636	9000814.19134033\\
640	8815793.11278278\\
644	8629880.62645833\\
648	8443039.26970954\\
652	8255617.19335938\\
656	8067422.3265341\\
660	7878880.65117967\\
664	7690100.73402258\\
668	7501269.39874359\\
672	7312774.16295823\\
676	7124850.54791896\\
680	6937641.95384996\\
};
\addlegendentry{$|S_{1,k,k}|$}
\addplot [semithick, color=mycolor4, densely dotted]
  table[row sep=crcr]{%
-680	7186651.61943062\\
-676	7307325.66039318\\
-672	7431366.54878843\\
-668	7558388.3908838\\
-664	7689680.78675972\\
-660	7824738.25587888\\
-656	7964279.42577104\\
-652	8107861.22342862\\
-648	8255658.07393902\\
-644	8407383.82620521\\
-640	8562696.16536033\\
-636	8721391.78303986\\
-632	8883051.37477385\\
-628	9047294.56378687\\
-624	9213641.70866489\\
-620	9381950.02027019\\
-616	9551363.45546664\\
-612	9722116.82905284\\
-608	9893348.073582\\
-604	10064684.0982542\\
-600	10237055.5830989\\
-596	10409208.5254189\\
-592	10579546.2344055\\
-588	10748556.5289597\\
-584	10918136.2300009\\
-580	11090183.2434485\\
-576	11266028.5967421\\
-572	11446489.2601039\\
-568	11632068.5098979\\
-564	11823110.0571776\\
-560	12019885.6913872\\
-556	12222639.5557823\\
-552	12431609.6146051\\
-548	12647039.238147\\
-544	12869186.7186482\\
-540	13098332.5854962\\
-536	13334775.6811529\\
-532	13578824.290218\\
-528	13830816.7716046\\
-524	14091143.5802449\\
-520	14360193.6752584\\
-516	14638373.405014\\
-512	14926191.5385155\\
-508	15224105.669925\\
-504	15532666.3032471\\
-500	15852478.1058053\\
-496	16184107.4699486\\
-492	16528318.5305753\\
-488	16885737.6186564\\
-484	17257267.6279309\\
-480	17643684.8660188\\
-476	18045941.4480098\\
-472	18465170.4285453\\
-468	18902245.7547646\\
-464	19358659.0113997\\
-460	19835715.0433231\\
-456	20334617.9255925\\
-452	20857304.8889808\\
-448	21405822.5667061\\
-444	21981874.6968834\\
-440	22587489.9849574\\
-436	23225521.0670675\\
-432	23899389.4126825\\
-428	24612680.4019431\\
-424	25369084.1938852\\
-420	26172639.5574751\\
-416	27028057.5332303\\
-412	27941005.8843379\\
-408	28918502.8140963\\
-404	29969890.6568654\\
-400	31105694.9291884\\
-396	32338307.3169194\\
-392	33683003.2777938\\
-388	35158847.7593307\\
-384	36789980.3548159\\
-380	38607474.9709286\\
-376	40652086.6265908\\
-372	42978401.0909415\\
-368	45661253.8499331\\
-364	48805895.910267\\
-360	52564453.4503982\\
-356	57163084.6620097\\
-352	62947353.4612882\\
-348	70458221.0679542\\
-344	80557696.6798106\\
-340	94629296.1276153\\
-336	114875411.711072\\
-332	144700274.08303\\
-328	189066300.132555\\
-324	254512054.972549\\
-320	348286306.711581\\
-316	476112139.641495\\
-312	639059865.187688\\
-308	832011130.451039\\
-304	1047135553.94657\\
-300	1281473642.23529\\
-296	1539412852.09211\\
-292	1823463447.77133\\
-288	2127452912.07332\\
-284	2447417497.93453\\
-280	2786648588.55834\\
-276	3141525989.61202\\
-272	3507603185.34876\\
-268	3886579709.05957\\
-264	4272907721.22807\\
-260	4666021594.77855\\
-256	5062691402.70266\\
-252	5460443566.4672\\
-248	5856694315.5591\\
-244	6248898006.49442\\
-240	6633897370.8012\\
-236	7009914850.49011\\
-232	7373213995.22707\\
-228	7722199541.69763\\
-224	8054048331.77305\\
-220	8366134509.10347\\
-216	8656836249.31907\\
-212	8924100668.05575\\
-208	9165987638.75656\\
-204	9381264749.44324\\
-200	9569108271.12438\\
-196	9728962355.54286\\
-192	9860741702.70995\\
-188	9965024348.94633\\
-184	10043144562.6912\\
-180	10097269404.5095\\
-176	10130506051.2569\\
-172	10147032665.5013\\
-168	10152231504.5912\\
-164	10152803867.7438\\
-160	10156843581.4518\\
-156	10173837871.624\\
-152	10214557370.6292\\
-148	10290797644.0382\\
-144	10414948221.3601\\
-140	10599390375.884\\
-136	10855756223.566\\
-132	11194129328.9912\\
-128	11622352238.0663\\
-124	12145651905.3655\\
-120	12766604587.591\\
-116	13485210736.3595\\
-112	14299139662.4724\\
-108	15204400095.6764\\
-104	16195833496.7879\\
-100	17267285937.1592\\
-96	18412239485.8801\\
-92	19623898876.2362\\
-88	20895324008.3321\\
-84	22219711542.0877\\
-80	23590203871.3182\\
-76	25000195616.3916\\
-72	26443093734.2381\\
-68	27912539781.3389\\
-64	29402281759.1585\\
-60	30906215281.1897\\
-56	32418481619.1877\\
-52	33933349167.5575\\
-48	35445374688.7299\\
-44	36949456495.0997\\
-40	38440873503.4603\\
-36	39915501958.3798\\
-32	41370128270.2383\\
-28	42802949663.9654\\
-24	44214590189.8098\\
-20	45610310526.3812\\
-16	47005358464.1527\\
-12	48440392617.7416\\
-8	50039479512.3355\\
-4	52364888043.9468\\
0	62931729952.0719\\
4	54892794405.0685\\
8	51023333783.5581\\
12	49204160870.2044\\
16	47713405374.5265\\
20	46306288962.5067\\
24	44913822639.686\\
28	43511236762.2231\\
32	42089299977.2979\\
36	40645469449.7443\\
40	39180512825.0658\\
44	37697023127.4588\\
48	36198714411.3271\\
52	34690043576.717\\
56	33175938946.4845\\
60	31661669421.3038\\
64	30152843563.5597\\
68	28655263215.5976\\
72	27174887673.0636\\
76	25717937080.8457\\
80	24290673415.3954\\
84	22899614345.5432\\
88	21551323817.9579\\
92	20252574505.3005\\
96	19010152520.2616\\
100	17831013319.8203\\
104	16721937310.2226\\
108	15689725677.3556\\
112	14740662444.6496\\
116	13880444080.543\\
120	13113817786.1628\\
124	12443892581.7978\\
128	11871859607.6666\\
132	11396586203.2321\\
136	11014174996.3753\\
140	10717962579.2233\\
144	10498890749.0599\\
148	10346057497.2829\\
152	10247401008.1752\\
156	10190453607.2325\\
160	10163040031.5529\\
164	10153818088.7717\\
168	10152628289.4449\\
172	10150671073.0935\\
176	10140552321.6298\\
180	10116240431.6476\\
184	10072972063.1873\\
188	10007134167.6415\\
192	9916137925.12331\\
196	9798285746.51217\\
200	9652625014.28072\\
204	9478808564.39707\\
208	9277040881.15015\\
212	9048141833.14791\\
216	8793471894.70218\\
220	8514479944.41717\\
224	8212637822.12103\\
228	7890257827.79896\\
232	7549884080.7438\\
236	7193170513.35828\\
240	6823188761.09916\\
244	6442601505.39604\\
248	6053248179.75885\\
252	5659189619.25112\\
256	5261308891.46405\\
260	4864354344.75437\\
264	4468533712.92854\\
268	4079096280.2762\\
272	3695699589.6098\\
276	3322989448.37653\\
280	2962657851.50824\\
284	2614579326.81392\\
288	2285253940.32262\\
292	1973458783.28565\\
296	1678407499.30701\\
300	1407135612.12617\\
304	1161742273.87014\\
308	937185785.961704\\
312	732293983.871918\\
316	553380524.422393\\
320	407731941.370017\\
324	297428787.706104\\
328	218698836.116505\\
332	164689658.303888\\
336	128319847.434011\\
340	103800742.147633\\
344	86982710.6970638\\
348	75113114.0172499\\
352	66442528.8079684\\
356	59878957.257759\\
360	54740662.9504055\\
364	50596454.1755874\\
368	47167693.6933521\\
372	44269548.6966702\\
376	41775924.3767301\\
380	39598364.9851314\\
384	37673152.1578063\\
388	35953250.2099003\\
392	34403160.4349725\\
396	32995554.8089731\\
400	31709021.9813713\\
404	30526525.0577307\\
408	29434325.6705994\\
412	28421154.2680447\\
416	27476941.791554\\
420	26593536.7248291\\
424	25764692.681778\\
428	24985252.6261338\\
432	24250880.6689545\\
436	23557752.4222101\\
440	22902246.9382624\\
444	22280827.4864728\\
448	21690297.4326963\\
452	21128224.9231955\\
456	20592850.5425747\\
460	20082330.1368845\\
464	19594544.4822968\\
468	19127937.4382968\\
472	18681395.2035077\\
476	18253388.7061212\\
480	17842747.3259908\\
484	17448576.3624935\\
488	17069674.4119933\\
492	16705335.8472641\\
496	16354589.4674218\\
500	16016780.911045\\
504	15691117.2999106\\
508	15377032.3114631\\
512	15073838.93489\\
516	14781057.0775562\\
520	14498111.6647391\\
524	14224543.1516049\\
528	13959922.1367149\\
532	13703803.8685038\\
536	13455819.2431155\\
540	13215622.296601\\
544	12982870.7362625\\
548	12757254.6802512\\
552	12538494.4645033\\
556	12326325.7920112\\
560	12120495.649918\\
564	11920761.2241577\\
568	11726882.573318\\
572	11538605.8260228\\
576	11355630.6959591\\
580	11177546.7727602\\
584	11003713.8462339\\
588	10833073.9152612\\
592	10663981.3069414\\
596	10494394.1930303\\
600	10322925.0966059\\
604	10150251.6322364\\
608	9978297.71524975\\
612	9807022.53436014\\
616	9635625.73216577\\
620	9465415.72206391\\
624	9296247.33896301\\
628	9128730.45412069\\
632	8963058.64899346\\
636	8799830.79664021\\
640	8639320.76213556\\
644	8481938.98068543\\
648	8328020.18343068\\
652	8177981.49925735\\
656	8031796.74945945\\
660	7889915.85224551\\
664	7752148.44528363\\
668	7618639.15490638\\
672	7489020.03015739\\
676	7363247.64857141\\
680	7240314.18178018\\
};
\addlegendentry{$|S_{2,k,k}|$}
\addplot [semithick, color=mycolor5, dash pattern=on 3pt off 1pt on 2pt off 1pt]
  table[row sep=crcr]{%
-680	1794179.26327223\\
-676	1736650.28719464\\
-672	1679764.56461807\\
-668	1623825.23400367\\
-664	1570274.56991627\\
-660	1519423.25187243\\
-656	1472684.4309785\\
-652	1430666.92236064\\
-648	1394428.59784396\\
-644	1364881.476781\\
-640	1342558.03272015\\
-636	1328364.35106368\\
-632	1322478.07659589\\
-628	1324945.34898906\\
-624	1335928.27015463\\
-620	1354803.93927302\\
-616	1381250.38496667\\
-612	1414264.80916861\\
-608	1453325.0754577\\
-604	1497516.91664731\\
-600	1545840.33447218\\
-596	1597624.5422104\\
-592	1651983.13532285\\
-588	1708098.31399517\\
-584	1765594.76827967\\
-580	1824458.81066484\\
-576	1884826.90687812\\
-572	1946863.17127988\\
-568	2010721.37738694\\
-564	2076542.52071985\\
-560	2144461.21024972\\
-556	2214612.98856593\\
-552	2287140.95027046\\
-548	2362198.40037866\\
-544	2439942.7782773\\
-540	2520528.24553986\\
-536	2604123.17463093\\
-532	2690943.90894295\\
-528	2781222.60168052\\
-524	2875148.32966095\\
-520	2972973.04814668\\
-516	3075029.69500101\\
-512	3181543.82408731\\
-508	3292882.50358163\\
-504	3409424.29952397\\
-500	3531488.40465168\\
-496	3659617.1869294\\
-492	3794147.93911198\\
-488	3935746.51481471\\
-484	4084834.96372695\\
-480	4242167.67746881\\
-476	4408366.24288384\\
-472	4584166.08471526\\
-468	4770549.62152101\\
-464	4968279.48873211\\
-460	5178475.16735341\\
-456	5402395.44708887\\
-452	5641212.24107746\\
-448	5896373.10904944\\
-444	6169628.29469407\\
-440	6462850.87896268\\
-436	6778112.64090684\\
-432	7117859.95401698\\
-428	7484965.85745595\\
-424	7882708.49662548\\
-420	8314799.60153357\\
-416	8785501.5838974\\
-412	9299811.42958216\\
-408	9863775.80770375\\
-404	10485153.6050569\\
-400	11173011.3912641\\
-396	11938357.0923437\\
-392	12794851.4583858\\
-388	13759677.1129006\\
-384	14854778.8910279\\
-380	16108674.9281479\\
-376	17559165.3371786\\
-372	19257487.4756907\\
-368	21274859.931361\\
-364	23713060.5433596\\
-360	26721940.7638591\\
-356	30528983.0502558\\
-352	35489699.8614486\\
-348	42173287.4423735\\
-344	51504855.139542\\
-340	64989822.7742444\\
-336	85036891.1059029\\
-332	115352017.965651\\
-328	161265388.541382\\
-324	229654061.738037\\
-320	327912148.917\\
-316	461555249.08267\\
-312	631145581.027219\\
-308	831251913.702742\\
-304	1054640897.21323\\
-300	1299772202.09546\\
-296	1571824914.05505\\
-292	1872720787.20013\\
-288	2196408491.58977\\
-284	2540790285.53298\\
-280	2909612093.05287\\
-276	3298977365.68618\\
-272	3706387092.60951\\
-268	4133731666.57548\\
-264	4576152902.57266\\
-260	5034532384.66539\\
-256	5505668627.14141\\
-252	5988790246.56651\\
-248	6481361465.53989\\
-244	6982343701.97873\\
-240	7488865284.83239\\
-236	8000140874.53805\\
-232	8513189637.94447\\
-228	9026680965.64491\\
-224	9538679381.43094\\
-220	10046785539.2447\\
-216	10549447024.2295\\
-212	11044850541.4245\\
-208	11530911548.6211\\
-204	12005840963.9369\\
-200	12468043899.2453\\
-196	12915908613.2182\\
-192	13347841023.3944\\
-188	13762359229.7018\\
-184	14158124318.723\\
-180	14533934318.1341\\
-176	14888720908.6094\\
-172	15221556619.4117\\
-168	15531666595.3881\\
-164	15818440236.5727\\
-160	16081441418.2823\\
-156	16320417634.1601\\
-152	16535309005.1844\\
-148	16726257910.9342\\
-144	16893618373.9166\\
-140	17037961217.3024\\
-136	17160071143.5691\\
-132	17260942504.0108\\
-128	17341790234.3886\\
-124	17404068087.8915\\
-120	17449454547.1481\\
-116	17479823712.6288\\
-112	17497258493.8213\\
-108	17504039611.1639\\
-104	17502614089.6548\\
-100	17495597950.2696\\
-96	17485698945.141\\
-92	17475761424.6295\\
-88	17468642750.1352\\
-84	17467244175.871\\
-80	17474413796.336\\
-76	17492939709.2331\\
-72	17525447922.7264\\
-68	17574463816.393\\
-64	17642197491.1613\\
-60	17730769558.3429\\
-56	17841961212.4899\\
-52	17977373758.4304\\
-48	18138549816.2151\\
-44	18326932858.589\\
-40	18544177768.9702\\
-36	18792582833.6605\\
-32	19075656834.1139\\
-28	19399264786.5614\\
-24	19773945523.4448\\
-20	20219829145.0874\\
-16	20778575149.4858\\
-12	21548080218.0291\\
-8	22814394445.1382\\
-4	25869056056.986\\
0	92315683899.67\\
4	27595801143.227\\
8	23300284042.4513\\
12	21798146073.8313\\
16	20945105196.2136\\
20	20346506527.8579\\
24	19877597427.669\\
28	19487553847.0416\\
32	19152452107.385\\
36	18859951816.4337\\
40	18603261191.6335\\
44	18378439420.3687\\
48	18183025826.2274\\
52	18015220913.6013\\
56	17873475936.5807\\
60	17756366962.9177\\
64	17662332934.844\\
68	17589542455.7172\\
72	17536068781.2662\\
76	17499655667.823\\
80	17477871139.725\\
84	17468127399.117\\
88	17467641160.5173\\
92	17473605401.8536\\
96	17483108324.988\\
100	17493280645.4556\\
104	17501283487.9852\\
108	17504351388.6601\\
112	17499859627.0778\\
116	17485308192.058\\
120	17458379010.6853\\
124	17416930507.2127\\
128	17359033067.3573\\
132	17282974904.3207\\
136	17187244039.0962\\
140	17070548835.1634\\
144	16931835672.9735\\
148	16770277912.7693\\
152	16585261112.5835\\
156	16376378992.5309\\
160	16143433185.2078\\
164	15886429541.9583\\
168	15605570462.8662\\
172	15301245331.9026\\
176	14974020438.4407\\
180	14624628838.8261\\
184	14253960857.3681\\
188	13863056728.3099\\
192	13453102446.6077\\
196	13025423904.168\\
200	12581463021.4293\\
204	12122725662.0729\\
208	11650753097.3041\\
212	11167219328.6183\\
216	10674046741.6157\\
220	10173144198.2497\\
224	9666092022.02565\\
228	9154823568.84141\\
232	8641733463.4872\\
236	8128208444.92495\\
240	7616338167.69727\\
244	7108583639.28141\\
248	6605781273.15852\\
252	6111260401.88117\\
256	5625238790.00357\\
260	5151337455.08841\\
264	4689197675.34901\\
268	4243025894.08981\\
272	3811491716.53554\\
276	3398983535.83986\\
280	3005314046.13264\\
284	2630680833.39655\\
288	2280404497.10831\\
292	1951771445.43075\\
296	1644493557.06855\\
300	1365033042.47728\\
304	1113750452.4749\\
308	885124542.231501\\
312	678620200.587163\\
316	500702904.129369\\
320	357877538.834052\\
324	251146771.591288\\
328	175962080.482471\\
332	125122278.840407\\
336	91474187.4070961\\
340	69266916.4542852\\
344	54410952.5413038\\
348	44211172.91778\\
352	36970417.2278226\\
356	31643276.3445249\\
360	27587679.3215697\\
364	24404515.5174201\\
368	21840099.4782077\\
372	19728570.2437026\\
376	17958134.5118846\\
380	16451134.563912\\
384	15152073.6259347\\
388	14020254.7559\\
392	13025137.8821669\\
396	12143332.7976701\\
400	11356600.8534493\\
404	10650494.3299513\\
408	10013408.5645339\\
412	9435876.36129013\\
416	8909776.27465076\\
420	8428674.44365778\\
424	7987355.729679\\
428	7581393.19408059\\
432	7206951.24541264\\
436	6860649.19552978\\
440	6539511.16549184\\
444	6240984.77572422\\
448	5962918.86128149\\
452	5703406.34290494\\
456	5460653.72069161\\
460	5233122.15419343\\
464	5019608.18999968\\
468	4818884.34221235\\
472	4629738.3438911\\
476	4451374.22019575\\
480	4282869.18971079\\
484	4123359.62983623\\
488	3972299.38096301\\
492	3828859.23481349\\
496	3692633.73874935\\
500	3562929.21662232\\
504	3439414.35411444\\
508	3321503.17434992\\
512	3208927.01329403\\
516	3101215.9605812\\
520	2998080.95437403\\
524	2899238.61056398\\
528	2804339.62767407\\
532	2713179.68301205\\
536	2625530.29867762\\
540	2541135.20707013\\
544	2459803.45805782\\
548	2381372.99238974\\
552	2305670.49663133\\
556	2232525.63611455\\
560	2161786.24377032\\
564	2093314.28714121\\
568	2026976.57559063\\
572	1962638.59017969\\
576	1900159.71870837\\
580	1839387.71744427\\
584	1780157.3767556\\
588	1722314.99301395\\
592	1665815.4645721\\
596	1610924.05836429\\
600	1558374.80285117\\
604	1509109.1862709\\
608	1463821.57017004\\
612	1423366.09574749\\
616	1388804.14316561\\
620	1360622.66240224\\
624	1339882.78593253\\
628	1326982.04751882\\
632	1322499.97141948\\
636	1326341.13363635\\
640	1338754.30087462\\
644	1359305.18183209\\
648	1387253.55949515\\
652	1422236.7126583\\
656	1463088.61388191\\
660	1509136.2240461\\
664	1559318.80857614\\
668	1612684.0385335\\
672	1668405.32972764\\
676	1725604.74198983\\
680	1783304.64072022\\
};
\addlegendentry{$|S_{2,k,k+1}|$}
\addplot [semithick, color=mycolor6, dash pattern=on 3pt off 1pt on 1pt off 1pt]
  table[row sep=crcr]{%
-680	1620679.4943948\\
-676	1582326.77800152\\
-672	1539240.30923144\\
-668	1492115.99150152\\
-664	1442299.26665485\\
-660	1390309.01444948\\
-656	1337452.39194567\\
-652	1284632.7154656\\
-648	1232841.6241856\\
-644	1183431.10139255\\
-640	1137230.5562819\\
-636	1095702.31394098\\
-632	1059860.95446957\\
-628	1030517.7156442\\
-624	1008856.30991885\\
-620	995112.159375841\\
-616	989984.062176268\\
-612	992844.150671095\\
-608	1003822.22860129\\
-604	1022060.32359056\\
-600	1046274.2516082\\
-596	1075931.37375242\\
-592	1110055.02915374\\
-588	1147281.59440226\\
-584	1186614.06500435\\
-580	1227593.51468689\\
-576	1270097.7953394\\
-572	1314148.62188824\\
-568	1359814.7035445\\
-564	1407176.28651305\\
-560	1456315.10365922\\
-556	1507313.40879792\\
-552	1560258.03422448\\
-548	1615247.21230947\\
-544	1672390.58033888\\
-540	1731793.74832391\\
-536	1793553.71077737\\
-532	1857803.43181847\\
-528	1924725.81769547\\
-524	1994456.43063092\\
-520	2067134.15339903\\
-516	2143036.08831646\\
-512	2222325.86382253\\
-508	2305234.95236715\\
-504	2392120.77529886\\
-500	2483143.55029077\\
-496	2578812.71345997\\
-492	2679301.73732215\\
-488	2785240.53066012\\
-484	2896852.48408459\\
-480	3014876.62794526\\
-476	3139702.74513618\\
-472	3271999.23244268\\
-468	3412621.98085897\\
-464	3562071.76433185\\
-460	3721404.82195112\\
-456	3891726.3608438\\
-452	4073888.22641572\\
-448	4269132.76036211\\
-444	4479096.93028857\\
-440	4705422.77778548\\
-436	4949807.94861144\\
-432	5214300.37372128\\
-428	5501423.72107209\\
-424	5814135.98502687\\
-420	6155801.61969747\\
-416	6530265.85542869\\
-412	6942020.70254236\\
-408	7396533.21649417\\
-404	7900820.20628239\\
-400	8463177.14916935\\
-396	9093799.54677873\\
-392	9805438.1937533\\
-388	10614266.6203066\\
-384	11541127.9842925\\
-380	12613370.5442914\\
-376	13867617.4020199\\
-372	15354056.6070464\\
-368	17143265.7195195\\
-364	19337351.7239159\\
-360	22088557.6413182\\
-356	25630880.0184356\\
-352	30334174.1595674\\
-348	36795966.5788268\\
-344	45992704.4435859\\
-340	59514785.0155325\\
-336	79896914.8113826\\
-332	111005524.128809\\
-328	158325529.472731\\
-324	228780851.682259\\
-320	329530087.755156\\
-316	465406556.480174\\
-312	635927550.386782\\
-308	834812767.234036\\
-304	1054876348.96396\\
-300	1295252173.82746\\
-296	1560862314.89491\\
-292	1852017832.18225\\
-288	2162034205.54614\\
-284	2489589943.21221\\
-280	2837426995.26909\\
-276	3200500773.49991\\
-272	3577071986.45283\\
-268	3967744386.58455\\
-264	4367598944.70351\\
-260	4777409264.45566\\
-256	5193295117.1226\\
-252	5614884983.85619\\
-248	6039121086.90655\\
-244	6465423318.97784\\
-240	6891008520.68415\\
-236	7315401376.64386\\
-232	7736550445.79728\\
-228	8153548687.20452\\
-224	8565752138.144\\
-220	8972167332.09375\\
-216	9372663678.23061\\
-212	9767456187.78806\\
-208	10156899628.1772\\
-204	10541875077.1192\\
-200	10923843982.3675\\
-196	11304748313.8298\\
-192	11687024643.4276\\
-188	12073660690.8668\\
-184	12468212565.8863\\
-180	12874786572.0929\\
-176	13298004115.5845\\
-172	13742952928.8944\\
-168	14215121411.3289\\
-164	14720315232.6938\\
-160	15264559129.7567\\
-156	15853989144.0542\\
-152	16494741704.9382\\
-148	17192846906.1387\\
-144	17954137084.8014\\
-140	18784188523.4754\\
-136	19688310214.7598\\
-132	20671558511.6967\\
-128	21738728385.0373\\
-124	22894367399.1223\\
-120	24142970079.3325\\
-116	25489221592.6465\\
-112	26937957273.5736\\
-108	28494330633.3542\\
-104	30164373993.9164\\
-100	31954896350.5326\\
-96	33873877618.4503\\
-92	35931070765.6628\\
-88	38137926175.4507\\
-84	40508679057.5072\\
-80	43060366158.0063\\
-76	45814146675.242\\
-72	48795723098.4654\\
-68	52037054548.3982\\
-64	55577537660.5046\\
-60	59466384626.1464\\
-56	63765410312.411\\
-52	68552859671.8765\\
-48	73929144548.222\\
-44	80024812450.5254\\
-40	87012561744.8872\\
-36	95125910725.0307\\
-32	104689148084.821\\
-28	116167998885.246\\
-24	130260772492.282\\
-20	148075538095.747\\
-16	171512185800.127\\
-12	204216207277.476\\
-8	254564631318.404\\
-4	349904256642.564\\
0	766876457886.515\\
4	349904256642.411\\
8	254564631318.298\\
12	204216207277.417\\
16	171512185800.107\\
20	148075538095.77\\
24	130260772492.342\\
28	116167998885.336\\
32	104689148084.938\\
36	95125910725.1658\\
40	87012561745.0438\\
44	80024812450.6909\\
48	73929144548.3966\\
52	68552859672.0523\\
56	63765410312.5828\\
60	59466384626.3123\\
64	55577537660.6575\\
68	52037054548.5381\\
72	48795723098.587\\
76	45814146675.3453\\
80	43060366158.0888\\
84	40508679057.5672\\
88	38137926175.4902\\
92	35931070765.6796\\
96	33873877618.4464\\
100	31954896350.5084\\
104	30164373993.8745\\
108	28494330633.2979\\
112	26937957273.5042\\
116	25489221592.5662\\
120	24142970079.2458\\
124	22894367399.0311\\
128	21738728384.9447\\
132	20671558511.6059\\
136	19688310214.6745\\
140	18784188523.3955\\
144	17954137084.7321\\
148	17192846906.0787\\
152	16494741704.888\\
156	15853989144.0165\\
160	15264559129.7288\\
164	14720315232.6761\\
168	14215121411.317\\
172	13742952928.8886\\
176	13298004115.5835\\
180	12874786572.096\\
184	12468212565.8934\\
188	12073660690.876\\
192	11687024643.4411\\
196	11304748313.8462\\
200	10923843982.387\\
204	10541875077.1418\\
208	10156899628.2019\\
212	9767456187.81492\\
216	9372663678.25919\\
220	8972167332.12325\\
224	8565752138.17411\\
228	8153548687.23496\\
232	7736550445.82804\\
236	7315401376.6739\\
240	6891008520.71344\\
244	6465423319.00593\\
248	6039121086.93278\\
252	5614884983.8803\\
256	5193295117.14393\\
260	4777409264.47426\\
264	4367598944.71876\\
268	3967744386.59623\\
272	3577071986.4606\\
276	3200500773.5035\\
280	2837426995.26835\\
284	2489589943.20688\\
288	2162034205.5361\\
292	1852017832.16739\\
296	1560862314.87524\\
300	1295252173.80293\\
304	1054876348.93463\\
308	834812767.200085\\
312	635927550.348541\\
316	465406556.438162\\
320	329530087.709867\\
324	228780851.634305\\
328	158325529.422779\\
332	111005524.07756\\
336	79896914.7595719\\
340	59514784.9637963\\
344	45992704.3924442\\
348	36795966.5286033\\
352	30334174.1103775\\
356	25630879.9702958\\
360	22088557.5941299\\
364	19337351.6775438\\
368	17143265.67383\\
372	15354056.5618752\\
376	13867617.3572364\\
380	12613370.4997638\\
384	11541127.9398811\\
388	10614266.5759037\\
392	9805438.14921296\\
396	9093799.50201377\\
400	8463177.10405257\\
404	7900820.16070303\\
408	7396533.17037255\\
412	6942020.65571061\\
416	6530265.80781357\\
420	6155801.57119586\\
424	5814135.9355364\\
428	5501423.67050178\\
432	5214300.32191839\\
436	4949807.89542483\\
440	4705422.72303231\\
444	4479096.87378067\\
448	4269132.70191906\\
452	4073888.16585296\\
456	3891726.29793073\\
460	3721404.75642044\\
464	3562071.69591722\\
468	3412621.90921407\\
472	3271999.15718959\\
476	3139702.66588189\\
480	3014876.54419397\\
484	2896852.39533233\\
488	2785240.43626967\\
492	2679301.63657675\\
496	2578812.60552073\\
500	2483143.4341856\\
504	2392120.64993431\\
508	2305234.81641213\\
512	2222325.71577246\\
516	2143035.92627186\\
520	2067133.97514962\\
524	1994456.23341322\\
528	1924725.59815971\\
532	1857803.18588564\\
536	1793553.43320873\\
540	1731793.43256734\\
544	1672390.21777038\\
548	1615246.79142762\\
552	1560257.53933263\\
556	1507312.81866031\\
560	1456314.38790148\\
564	1407175.4005241\\
568	1359813.58000854\\
572	1314147.15743365\\
576	1270095.83589823\\
580	1227590.86163035\\
584	1186610.64416241\\
588	1147278.31450234\\
592	1110056.66769392\\
596	1075952.5171287\\
600	1046342.04651735\\
604	1022197.3710173\\
608	1004028.5081977\\
612	993140.338669878\\
616	990402.189657643\\
620	995628.660799603\\
624	1009506.91939694\\
628	1031269.06147549\\
632	1060738.27688409\\
636	1096666.71645339\\
640	1138283.59052059\\
644	1184566.8136084\\
648	1234030.02662607\\
652	1285856.46175148\\
656	1338701.90811183\\
660	1391571.81220961\\
664	1443559.94711781\\
668	1493358.47659997\\
672	1540449.04745589\\
676	1583487.30453082\\
680	1621779.40570848\\
};
\addlegendentry{$|S_{2,k,k+2}|$}
\addplot [semithick, color=mycolor7, dashdotted]
  table[row sep=crcr]{%
-680	794733.700272946\\
-676	714316.427579535\\
-672	630684.170052949\\
-668	545799.960418089\\
-664	459335.400732454\\
-660	372956.180467993\\
-656	286537.34881113\\
-652	201284.022801609\\
-648	117347.639105281\\
-644	35415.2356788428\\
-640	44251.115501908\\
-636	120963.748339068\\
-632	194496.937440069\\
-628	264566.205117177\\
-624	330766.372166588\\
-620	393187.916686693\\
-616	451029.103402809\\
-612	504878.691752947\\
-608	553980.831657273\\
-604	598182.790902915\\
-600	638674.83892289\\
-596	674290.402546623\\
-592	703549.501880164\\
-588	727099.261624425\\
-584	746945.781692552\\
-580	765028.018557772\\
-576	782675.859318762\\
-572	800684.546905012\\
-568	819523.960017534\\
-564	839494.649017597\\
-560	860814.891578651\\
-556	883663.949591799\\
-552	908203.525766422\\
-548	934591.149469634\\
-544	962991.05547872\\
-540	993576.220232432\\
-536	1026513.63829488\\
-532	1061960.60049534\\
-528	1100111.00196801\\
-524	1141203.01520782\\
-520	1185420.38973875\\
-516	1232970.06610221\\
-512	1284178.99123982\\
-508	1339237.67675849\\
-504	1398481.19789106\\
-500	1462250.44561177\\
-496	1530824.11143238\\
-492	1604704.97504713\\
-488	1684180.94316529\\
-484	1769864.83714151\\
-480	1862177.4693984\\
-476	1961710.02365584\\
-472	2069263.62091978\\
-468	2185257.24454461\\
-464	2310832.87656741\\
-460	2446860.53049755\\
-456	2594045.38518702\\
-452	2753900.86133791\\
-448	2928005.66503933\\
-444	3117504.33494811\\
-440	3323863.91241763\\
-436	3549397.38093535\\
-432	3796959.66189335\\
-428	4069511.89835625\\
-424	4370070.6640476\\
-420	4701969.95876668\\
-416	5069192.85729261\\
-412	5476653.64676919\\
-408	5930586.35812936\\
-404	6439515.54307548\\
-400	7013104.71349413\\
-396	7662848.8581283\\
-392	8403099.08898593\\
-388	9251974.65636605\\
-384	10232658.2200263\\
-380	11375271.1089319\\
-376	12719643.5080427\\
-372	14319497.9972265\\
-368	16248916.3911757\\
-364	18612574.0164782\\
-360	21562299.6227777\\
-356	25324375.0288341\\
-352	30245107.3986711\\
-348	36867125.3253063\\
-344	46055573.6020556\\
-340	59199686.1921732\\
-336	78512678.9158309\\
-332	107420180.97501\\
-328	150926825.089303\\
-324	215649898.065757\\
-320	308971751.235345\\
-316	436817464.309899\\
-312	600525572.264783\\
-308	795289119.467626\\
-304	1013607824.79585\\
-300	1252887028.64877\\
-296	1517960086.72348\\
-292	1811833407.74802\\
-288	2128784462.50068\\
-284	2465313171.36872\\
-280	2825289257.59119\\
-276	3205611952.10923\\
-272	3602320136.90209\\
-268	4017710241.1497\\
-264	4446687971.45665\\
-260	4889210039.71947\\
-256	5342488859.54705\\
-252	5804456412.55089\\
-248	6272882661.76357\\
-244	6745499130.04781\\
-240	7219324679.62485\\
-236	7692695771.15029\\
-232	8161801958.21016\\
-228	8624906599.63157\\
-224	9078831901.11165\\
-220	9520413009.69616\\
-216	9947304739.27948\\
-212	10356456361.6006\\
-208	10744640199.1448\\
-204	11109024660.7202\\
-200	11446810070.0929\\
-196	11755023001.3303\\
-192	12030657849.3845\\
-188	12270795483.0867\\
-184	12472605609.4679\\
-180	12633320329.2922\\
-176	12750228957.976\\
-172	12820690352.8623\\
-168	12842149049.9252\\
-164	12812149068.8689\\
-160	12728344750.6747\\
-156	12588509381.3959\\
-152	12390542804.91\\
-148	12132480851.5069\\
-144	11812511060.6113\\
-140	11428994357.4403\\
-136	10980475539.492\\
-132	10465657413.0275\\
-128	9883365034.16235\\
-124	9232598957.28662\\
-120	8512650620.28107\\
-116	7723020103.54505\\
-112	6863248343.98582\\
-108	5933161580.7194\\
-104	4932920267.93208\\
-100	3862645887.61549\\
-96	2722857388.51786\\
-92	1514246678.9403\\
-88	237600324.270766\\
-84	1105876583.1198\\
-80	2515030956.80453\\
-76	3988242351.32847\\
-72	5523935290.36287\\
-68	7120150623.52848\\
-64	8774834901.46892\\
-60	10485784296.3846\\
-56	12250469674.8885\\
-52	14066375229.9958\\
-48	15930738724.4783\\
-44	17840592232.933\\
-40	19792932878.0034\\
-36	21784633308.5263\\
-32	23812414571.363\\
-28	25872947899.5816\\
-24	27962954348.5879\\
-20	30079349907.5344\\
-16	32219682955.3033\\
-12	34383679604.0844\\
-8	36580553300.4858\\
-4	38892969856.1627\\
0	58170951045.1663\\
4	40366779149.1255\\
8	37706639983.8926\\
12	35476447896.424\\
16	33298550567.2045\\
20	31146626316.4952\\
24	29018030562.9113\\
28	26914467093.221\\
32	24838794414.4838\\
36	22794222012.5716\\
40	20784065498.6299\\
44	18811642879.3856\\
48	16880165649.9599\\
52	14992683986.3529\\
56	13152184299.3393\\
60	11361565568.2021\\
64	9623434112.87967\\
68	7940308969.12755\\
72	6314612480.10088\\
76	4748386202.7971\\
80	3243732270.54697\\
84	1802332606.26303\\
88	425860855.271712\\
92	884370925.633772\\
96	2127089842.68904\\
100	3301431022.10808\\
104	4406479589.86408\\
108	5441823507.47138\\
112	6407004479.80986\\
116	7301876422.74706\\
120	8126601414.02399\\
124	8881342502.53157\\
128	9566551064.60855\\
132	10182976010.0323\\
136	10731465389.0315\\
140	11213002888.183\\
144	11628803117.1913\\
148	11980295598.6243\\
152	12269070528.0403\\
156	12496857666.8032\\
160	12665529521.8493\\
164	12777103580.2642\\
168	12833736135.717\\
172	12837711230.343\\
176	12791428725.6635\\
180	12697393412.4385\\
184	12558206170.7325\\
188	12376557648.3646\\
192	12155221800.5351\\
196	11897039047.7705\\
200	11604876150.988\\
204	11281580586.7227\\
208	10930011230.0649\\
212	10553180423.409\\
216	10154242652.1835\\
220	9736080058.91801\\
224	9301280607.26023\\
228	8853030354.10777\\
232	8394518354.50563\\
236	7927800963.22881\\
240	7456225283.07589\\
244	6982561167.88939\\
248	6508591801.99546\\
252	6038284279.55216\\
256	5572231702.61803\\
260	5114928140.51751\\
264	4666137680.82158\\
268	4230744617.90132\\
272	3807868265.54438\\
276	3401705152.33159\\
280	3013406551.32886\\
284	2642288435.65187\\
288	2294382901.92652\\
292	1967890734.61948\\
296	1661500257.50548\\
300	1381810704.33027\\
304	1130441092.91664\\
308	901866768.03091\\
312	694514047.323351\\
316	514354650.398\\
320	368352900.753541\\
324	258295703.527551\\
328	180174076.640891\\
332	126968777.616142\\
336	91494472.7940946\\
340	67904278.3617315\\
344	52018389.9342801\\
348	41068999.5884325\\
352	33298869.4817038\\
356	27611774.1640342\\
360	23323667.6089795\\
364	20002201.3895464\\
368	17368334.329539\\
372	15237341.357239\\
376	13483579.2091714\\
380	12019267.0617548\\
384	10781502.0371243\\
388	9724147.47225991\\
392	8812646.88150155\\
396	8020629.37194124\\
400	7327636.46773416\\
404	6717567.29016858\\
408	6177594.59055772\\
412	5697329.68620662\\
416	5267543.1472102\\
420	4880883.38982472\\
424	4531872.45838418\\
428	4216093.36841712\\
432	3929926.80989242\\
436	3670239.38942979\\
440	3434061.477111\\
444	3218450.8163968\\
448	3020757.3003115\\
452	2839095.90637465\\
456	2672277.934955\\
460	2518980.34625725\\
464	2377510.75578674\\
468	2246772.43206902\\
472	2126146.71579879\\
476	2014468.25081869\\
480	1910970.86432206\\
484	1815182.02353962\\
488	1726197.80667373\\
492	1643726.55869575\\
496	1567064.45398089\\
500	1495925.38623019\\
504	1429760.70892985\\
508	1368338.69783212\\
512	1311184.9487093\\
516	1258115.29525931\\
520	1208764.37852867\\
524	1162888.0422519\\
528	1120290.08345072\\
532	1080690.68571571\\
536	1043894.03902862\\
540	1009734.00609242\\
544	978011.101529869\\
548	948536.489255896\\
552	921149.531315858\\
556	895697.514659862\\
560	872023.08546763\\
564	849963.081061082\\
568	829344.659589932\\
572	809970.836758242\\
576	791588.83259745\\
580	773826.483064361\\
584	756071.649520376\\
588	737279.668567496\\
592	715789.9075294\\
596	689492.809503962\\
600	656869.014211148\\
604	618454.325366516\\
608	576087.367306335\\
612	529563.105832426\\
616	477776.352473853\\
620	421922.45124595\\
624	361631.610193284\\
628	297335.103559926\\
632	229015.986390043\\
636	157144.363036073\\
640	81903.097170224\\
644	3676.24507784953\\
648	77205.9896627861\\
652	160119.007229904\\
656	244956.104137651\\
660	330783.275115858\\
664	417343.587750843\\
668	503770.779858993\\
672	589597.561874269\\
676	673763.951177125\\
680	756091.645454108\\
};
\addlegendentry{$|S_{1,k,k-1}|$}
%\legend{};
\end{axis}
\end{tikzpicture}%


==> Graphs/rates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.25000}%
\definecolor{mycolor3}{rgb}{0.50000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0,0.5,0}%
\definecolor{mycolor5}{rgb}{1,0.5,0}
\definecolor{mycolor6}{rgb}{0,0.5,1}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=-5,
xtick distance=1,
xlabel style={font=\color{white!15!black}},
xlabel={Input power per 50-GHz channel (dBm)},
ymin=7.8,
ymax=9,
ytick distance=0.2,
grid,
ylabel style={font={\small \color{white!15!black}}},
ylabel={Spectral efficiency (bits/s/Hz/pol)},
axis background/.style={fill=white},
%title style={font=\bfseries, align=center},
%title={LB on capacity of dual-polarization SSFM\\[1ex]1000.0 km, 5 channels of 50.0 GHz, guardband 0.00 GHz.},
axis x line*=bottom,
axis y line*=left,
legend columns=3,
legend style={font=\scriptsize, at={(0.5, 1.05)}, anchor=south, inner sep=0, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [semithick, color=red, mark=o, mark options={solid, red}]
%  table[row sep=crcr]{%
%-13	7.37525513796502\\
%-12	7.683417665406\\
%-11	7.95669768091663\\
%-10	8.19202602499032\\
%-9	8.35785362020841\\
%-8	8.40734090201852\\
%-7	8.30130171385745\\
%-6	8.04313814643784\\
%-5	7.62132744144871\\
%-4	7.10047662806585\\
%};
%\addlegendentry{Separate, Wiener}
%
%\addplot [semithick, color=mycolor1, mark=x, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%-13	7.37646011129425\\
%-12	7.68481517065169\\
%-11	7.95877765920365\\
%-10	8.19580557402647\\
%-9	8.36637769899\\
%-8	8.42575468090084\\
%-7	8.34061203423933\\
%-6	8.10500937065711\\
%-5	7.70595999101625\\
%-4	7.20858810478991\\
%};
%\addlegendentry{Separate, CPAN}

\addplot [semithick, color=red, mark=triangle*, mark options={solid, fill=red, red}]
table[row sep=crcr]{%
-10	8.25416247785239\\
-9	8.50751836713211\\
-8	8.71531365012873\\
-7	8.85759503995618\\
-6	8.90966384108473\\
-5	8.75960754784292\\
-4	8.35270306391901\\
};
\addlegendentry{2pCPAN, 4FDPA}

\addplot [semithick, color=mycolor6, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
table[row sep=crcr]{%
-10	8.25831830940684\\
-9	8.49435985440966\\
-8	8.68961967779\\
-7	8.80282258355859\\
-6	8.80865234451839\\
-5	8.68088171990352\\
-4	8.3926669885939\\
};
\addlegendentry{2pCPAN, 4SC}

\addplot [semithick, color=mycolor4, mark=square*, mark options={solid, fill=mycolor4, mycolor4}]
table[row sep=crcr]{%
-10	8.20549720112627\\
-9	8.39569921520743\\
-8	8.55092851768051\\
-7	8.51580100906974\\
-6	8.35527665961602\\
-5	8.03496485496223\\
-4	7.78260368689372\\
};
\addlegendentry{2pCPAN}

\addplot [semithick, color=mycolor5, mark=triangle, mark options={solid, mycolor5}]
table[row sep=crcr]{%
-10	8.23468698464861\\
-9	8.48600831887307\\
-8	8.69123042736808\\
-7	8.83449386355324\\
-6	8.87997854095638\\
-5	8.74265490845772\\
-4	8.33067360597391\\
};
\addlegendentry{PD, 4FDPA}

\addplot [semithick, color=mycolor3, mark=o, mark options={solid, mycolor3}]
table[row sep=crcr]{%
-10	8.23772245024217\\
-9	8.47243516594244\\
-8	8.66564260569194\\
-7	8.78183106568852\\
-6	8.79023057915107\\
-5	8.65859911919704\\
-4	8.37370960534058\\
};
\addlegendentry{PD, 4SC}

\addplot [semithick, color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.19423816622202\\
-9	8.3909739445186\\
-8	8.51182436850436\\
-7	8.51058455979276\\
-6	8.34921330229005\\
-5	8.03200977414368\\
-4	7.58516334923455\\
};
\addlegendentry{PD}

%\addplot [semithick, color=red, dashed, mark=*, mark options={solid, fill=red, red}]
%  table[row sep=crcr]{%
%-13	7.36018049734597\\
%-12	7.6555518741894\\
%-11	7.93459367902309\\
%-10	8.18271935506962\\
%-9	8.37064177398658\\
%-8	8.45920989765984\\
%-7	8.43427831846189\\
%-6	8.24605505835157\\
%-5	7.89157525202157\\
%-4	7.41849027907184\\
%};
%\addlegendentry{Separate, Wiener, 4SC}
%
%\addplot [semithick, color=mycolor1, dashed, mark=x, mark options={solid, fill=mycolor1, mycolor1}]
%  table[row sep=crcr]{%
%-13	7.36488692112\\
%-12	7.66085007800402\\
%-11	7.94059580464869\\
%-10	8.18885931945208\\
%-9	8.37850353575899\\
%-8	8.46910005726445\\
%-7	8.4477989636393\\
%-6	8.26435625809069\\
%-5	7.91591102756066\\
%-4	7.44512093866056\\
%};
%\addlegendentry{Separate, CPAN, 4SC}

%\addplot [semithick, color=black, dashed, mark=*, mark options={solid, fill=black, black}]
%  table[row sep=crcr]{%
%-13	7.34281723831846\\
%-12	7.61132149703587\\
%-11	7.84054104116747\\
%-10	8.00557328360815\\
%-9	8.07165189335018\\
%-8	7.99954587727849\\
%-7	7.82292052617224\\
%-6	7.47753063600376\\
%-5	7.02555666469377\\
%-4	6.48019657639468\\
%};
%\addlegendentry{Separate, memoryless, 4SC}
%
%\addplot [semithick, color=red, dashdotted, mark=*, mark options={solid, fill=red, red}]
%  table[row sep=crcr]{%
%-13	7.35814041485515\\
%-12	7.65863928866559\\
%-11	7.93489914423351\\
%-10	8.17548507018105\\
%-9	8.37203909714366\\
%-8	8.4848547164915\\
%-7	8.44356442558722\\
%-6	8.28087623273212\\
%-5	7.95681494022939\\
%-4	7.04468037422917\\
%};
%\addlegendentry{Separate, Wiener, 4SC-FDPA}
%
%\addplot [semithick, color=mycolor1, dashdotted, mark=x, mark options={solid, fill=mycolor1, mycolor1}]
%  table[row sep=crcr]{%
%-13	7.36294749843463\\
%-12	7.66434507841495\\
%-11	7.94159966524162\\
%-10	8.18333086524824\\
%-9	8.38090348750606\\
%-8	8.4953128959335\\
%-7	8.4587525171047\\
%-6	8.29833544921069\\
%-5	7.97924434977176\\
%-4	7.06542317378645\\
%};
%\addlegendentry{Separate, CPAN, 4SC-FDPA}

%\addplot [semithick, color=black, dashdotted, mark=*, mark options={solid, fill=black, black}]
%  table[row sep=crcr]{%
%-13	7.3414935638676\\
%-12	7.61449821150117\\
%-11	7.84078378844773\\
%-10	8.00030497436849\\
%-9	8.06504721830099\\
%-8	8.04262274027935\\
%-7	7.85766375651729\\
%-6	7.53918194850303\\
%-5	7.1192015110505\\
%-4	6.08889372453942\\
%};
%\addlegendentry{Separate, memoryless, 4SC-FDPA}

\addplot [semithick, color=black]
  table[row sep=crcr]{%
-10	8.40885959646594\\
-9	8.74017910952567\\
-8	9.0716778580849\\
-7	9.40331911732814\\
-6	9.73507366456607\\
-5	10.0669182550719\\
-4	10.3988344044816\\
};
\addlegendentry{$\text{log}_\text{2}\text{ (1+SNR)}$}

\addplot [semithick, dashed, color=black]
table[row sep=crcr]{%
-10	7.96149902287613\\
-9	7.99742369925926\\
-8	7.9059091932411\\
-7	7.68809097576515\\
-6	7.33842092120104\\
-5	6.83143840821731\\
-4	6.28539164786909\\
};
\addlegendentry{Memoryless}

\addplot [semithick, color=gray]
table[row sep=crcr]{%
	-13	7.35982370030803\\
	-12	7.65965634834515\\
	-11	7.94971373845775\\
	-10	8.21809300415888\\
	-9	8.45470256900815\\
	-8	8.63177177102654\\
	-7	8.74278556891899\\
	-6	8.73006148360377\\
	-5	8.58272558241337\\
	-4	8.2944909092995\\
};
\addlegendentry{PD, 4SC, synchr.~\cite{secondini2019nonlinearity}}

\draw [thick] (-8, 8.725) rectangle (-6.9, 8.823);
\draw [thick, -Stealth] (-7.25, 8.68) -- (-6.9, 8.2);
\end{axis}

\begin{axis}[%
width=0.375\figurewidth,
height=0.2625\figureheight,
at={(0.725\figurewidth,0.02\figureheight)},
anchor=south,
scale only axis,
xmin=-8,
xmax=-6.9,
xtick={-8, -7.5, -7},
xticklabel pos=right,
%xlabel style={font=\color{white!15!black}},
%xlabel={Input power per 50-GHz channel (dBm)},
ymin=8.725,
ymax=8.823,
ytick={8.75, 8.8},
grid,
%ylabel style={font=\color{white!15!black}},
%ylabel={Spectral efficiency (bits/s/Hz)},
axis background/.style={fill=white},
%title style={font=\bfseries, align=center},
%title={LB on capacity of dual-polarization SSFM\\[1ex]1000.0 km, 5 channels of 50.0 GHz, guardband 0.00 GHz.},
]
\addplot [semithick, color=red, mark=triangle*, mark options={solid, fill=red, red}]
table[row sep=crcr]{%
-10	8.25416247785239\\
-9	8.50751836713211\\
-8	8.71531365012873\\
-7	8.85759503995618\\
-6	8.90966384108473\\
-5	8.75960754784292\\
-4	8.35270306391901\\
};
%\addlegendentry{2pCPAN, 4FDPA}

\addplot [semithick, color=mycolor6, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
table[row sep=crcr]{%
-10	8.25831830940684\\
-9	8.49435985440966\\
-8	8.68961967779\\
-7	8.80282258355859\\
-6	8.80865234451839\\
-5	8.68088171990352\\
-4	8.3926669885939\\
};
%\addlegendentry{2pCPAN, 4SC}
\addplot [semithick, color=mycolor5, mark=triangle, mark options={solid, mycolor5}]
table[row sep=crcr]{%
-10	8.23468698464861\\
-9	8.48600831887307\\
-8	8.69123042736808\\
-7	8.83449386355324\\
-6	8.87997854095638\\
-5	8.74265490845772\\
-4	8.33067360597391\\
};
%\addlegendentry{Pol. drift, 4FDPA}

\addplot [semithick, color=mycolor3, mark=o, mark options={solid, mycolor3}]
table[row sep=crcr]{%
-10	8.23772245024217\\
-9	8.47243516594244\\
-8	8.66564260569194\\
-7	8.78183106568852\\
-6	8.79023057915107\\
-5	8.65859911919704\\
-4	8.37370960534058\\
};
%\addlegendentry{Pol. drift, 4SC~\cite{secondini2019nonlinearity}}

\addplot [semithick, color=gray]
table[row sep=crcr]{%
	-13	7.35982370030803\\
	-12	7.65965634834515\\
	-11	7.94971373845775\\
	-10	8.21809300415888\\
	-9	8.45470256900815\\
	-8	8.63177177102654\\
	-7	8.74278556891899\\
	-6	8.73006148360377\\
	-5	8.58272558241337\\
	-4	8.2944909092995\\
};
% \addlegendentry{PD, 4SC, synchr.}

\legend{};

\end{axis}

\end{tikzpicture}%

==> Graphs/rates_offset_1pol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.25000}%
\definecolor{mycolor3}{rgb}{0.50000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0,0.5,0}%
\definecolor{mycolor5}{rgb}{1,0.5,0}
\definecolor{mycolor6}{rgb}{0,0.5,1}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=-4,
xlabel style={font=\color{white!15!black}},
xlabel={Input power per 50-GHz channel (dBm)},
ymin=8,
ymax=9.2,
ytick distance=0.2,
grid,
ylabel style={font=\color{white!15!black}},
ylabel={Spectral efficiency (bits/s/Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=3,
legend style={font=\scriptsize, at={(0.5, 1.05)}, anchor=south, inner sep=0, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [semithick, color=red, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
-10	8.29541172887274\\
-9	8.57113840544248\\
-8	8.81934144755185\\
-7	9.02348780575743\\
-6	9.15459130469571\\
-5	9.17964282215977\\
-4	9.09653899832839\\
-3	8.45545127843484\\
};
\addlegendentry{CPAN, 6FDPA}

\addplot [semithick, color=mycolor6, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
  table[row sep=crcr]{%
-10	8.29748462494311\\
-9	8.56360572145412\\
-8	8.80554804750769\\
-7	8.99023292535142\\
-6	9.09014957487479\\
-5	9.09587988877033\\
-4	8.96233305443135\\
-3	8.62701193232392\\
};
\addlegendentry{CPAN, 6SC}

\addplot [semithick, color=mycolor4, mark=square*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
-10	8.25257841921529\\
-9	8.50325716393622\\
-8	8.68326432756765\\
-7	8.7932067130822\\
-6	8.77460733767028\\
-5	8.59541360974885\\
-4	8.27716517356223\\
-3	7.81759959104633\\
};
\addlegendentry{CPAN}

\addplot [semithick, color=mycolor5, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-10	8.28748558192071\\
-9	8.56257267388884\\
-8	8.80948660272007\\
-7	9.01212281249527\\
-6	9.13753738177882\\
-5	9.15555025251243\\
-4	9.05738624260991\\
-3	8.38812280002158\\
};
\addlegendentry{Wiener, 6FDPA}

\addplot [semithick, color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-10	8.28957495442563\\
-9	8.55422988827904\\
-8	8.79480360728014\\
-7	8.9758645170107\\
-6	9.07067989842655\\
-5	9.06546855158443\\
-4	8.91755627913194\\
-3	8.53095070723769\\
};
\addlegendentry{Wiener, 6SC}

\addplot [semithick, color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.24602659030748\\
-9	8.49153403373197\\
-8	8.65695142685079\\
-7	8.74657398220103\\
-6	8.68519511885919\\
-5	8.4484874215286\\
-4	8.08705536560224\\
-3	7.57976327046832\\
};
\addlegendentry{Wiener}

\addplot [semithick, color=black]
  table[row sep=crcr]{%
-10	8.40885959646594\\
-9	8.74017910952567\\
-8	9.0716778580849\\
-7	9.40331911732814\\
-6	9.73507366456607\\
-5	10.0669182550719\\
-4	10.3988344044816\\
-3	10.7308074172433\\
};
\addlegendentry{$\text{log}_\text{2}\text{ (1+SNR)}$}

\addplot [semithick, dashed, color=black]
  table[row sep=crcr]{%
-10	8.07278280243399\\
-9	8.21899150936497\\
-8	8.21034021081668\\
-7	8.14510702899157\\
-6	7.90281373585884\\
-5	7.5278756522605\\
-4	7.0761930043548\\
-3	6.50789334431007\\
};
\addlegendentry{Memoryless}

% \addplot [color=black, dashed, mark=*, mark options={solid, fill=black, black}]
%   table[row sep=crcr]{%
% -10	8.17494549778469\\
% -9	8.35212190852229\\
% -8	8.47674784510533\\
% -7	8.48959839494852\\
% -6	8.40214974275789\\
% -5	8.23545120334557\\
% -4	7.94042265762259\\
% };
% \addlegendentry{Memoryless, 4SC}

% \addplot [color=black, dotted, mark=*, mark options={solid, fill=black, black}]
%   table[row sep=crcr]{%
% -10	8.17832928665277\\
% -9	8.36098538999378\\
% -8	8.47371913566003\\
% -7	8.51063522529918\\
% -6	8.44982645933131\\
% -5	8.24826704652306\\
% -4	7.64003603483331\\
% };
% \addlegendentry{Memoryless, 4SC-FDPA}


\addplot [semithick, color=gray]
table[row sep=crcr]{%
	-13	7.3617299\\
    -12	7.6742852\\
    -11	7.9658629\\
    -10	8.2512127\\
    -9	8.5052656\\
    -8	8.7296929\\
    -7	8.8959932\\
    -6	8.9864593\\
    -5	8.9718213\\
    -4	8.8142074\\
};
\addlegendentry{Wiener, 6SC, synchr.~\cite{secondini2017fiber}}

\end{axis}

\end{tikzpicture}%

==> Graphs/rates_per_sc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,0.5,0}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-13,
xmax=-5,
xtick distance=1,
xlabel style={font=\color{white!15!black}},
xlabel={Power in 50 GHz, $S\cdot\mathcal{P}_s$ (dBm)},
ymin=7.2,
ymax=9.2,
ytick distance=0.2,
ylabel style={font={\small \color{white!15!black}}, align=center},
ylabel={Spectral efficiency\\ (bits/s/Hz/pol)},
grid,
%title style={font=\bfseries, align=center},
%title={Spectral efficiency (bits/s/Hz)},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.675, 0.01)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [semithick, color=mycolor3, mark=triangle*, mark options={scale=0.75}]
  table[row sep=crcr]{%
-13	7.35821311873072\\
-12	7.65066697264293\\
-11	7.92872380305678\\
-10	8.17650875416322\\
-9	8.38061851455032\\
-8	8.50169492312391\\
-7	8.57057469246276\\
-6	8.44087702747453\\
-5	8.22218709839757\\
-4	7.84135986621603\\
};
\addlegendentry{Subc. 1}

\addplot [semithick, color=mycolor2, mark=square*, mark options={scale=0.75}]
  table[row sep=crcr]{%
-13	7.3837093419516\\
-12	7.6918438744375\\
-11	7.99741106813902\\
-10	8.28742206118628\\
-9	8.55751779791184\\
-8	8.78243562920346\\
-7	8.97231711647212\\
-6	9.05690095913907\\
-5	8.99778009959569\\
-4	8.85426236878139\\
};
\addlegendentry{Subc. 2}

\addplot [semithick, dashed, color=mycolor1, mark=square, mark options={solid, scale=1.5}]
  table[row sep=crcr]{%
-13	7.38679941948804\\
-12	7.68870490261837\\
-11	7.9979962891103\\
-10	8.29364884880185\\
-9	8.55543009294444\\
-8	8.79087246904854\\
-7	8.95682988521217\\
-6	9.04799309436243\\
-5	9.02612404938834\\
-4	8.84375309611524\\
};
\addlegendentry{Subc. 3}

\addplot [semithick, dashed, color=mycolor4, mark=triangle, mark options={solid, scale=1.75}]
  table[row sep=crcr]{%
-13	7.35178567241307\\
-12	7.65421111084401\\
-11	7.93256216525676\\
-10	8.18164800349485\\
-9	8.39544171259054\\
-8	8.50535754313733\\
-7	8.5658909038045\\
-6	8.4457644049276\\
-5	8.22082854903412\\
-4	7.85416463895863\\
};
\addlegendentry{Subc. 4}

\addplot [semithick, color=black]
  table[row sep=crcr]{%
-13	7.37012688814586\\
-12	7.6713567151357\\
-11	7.96417333139071\\
-10	8.23480691691155\\
-9	8.47225202949929\\
-8	8.64509014112831\\
-7	8.76640314948789\\
-6	8.74788387147591\\
-5	8.61672994910393\\
-4	8.34838499251783\\
};
\addlegendentry{Total}

\end{axis}
\end{tikzpicture}%
